Photon statistics and signal to noise ratio for incoherent diffraction imaging

Intensity interferometry is a well known method in astronomy. Recently, a related method called incoherent diffractive imaging (IDI) was proposed to apply intensity correlations of x-ray fluorescence radiation to determine the 3D arrangement of the emitting atoms in a sample. Here we discuss inherent sources of noise affecting IDI and derive a model to estimate the dependence of the signal to noise ratio (SNR) on the photon counts per pixel, the temporal coherence (or number of modes), and the shape of the imaged object. Simulations in two- and three-dimensions have been performed to validate the predictions of the model. We find that contrary to coherent imaging methods, higher intensities and higher detected counts do not always correspond to a larger SNR. Also, larger and more complex objects generally yield a poorer SNR despite the higher measured counts. The framework developed here should be a valuable guide to future experimental design.

==> plots/AC_Demo.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AC_Demo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{plots/<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1885.03937008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plots/AC_Demo.pdf}}%
    \put(0.33627514,1.09729279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_x$}}}%
    \put(0.6832805,1.03169583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_y$}}}%
    \put(0.51930161,0.32594351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_z$}}}%
    \put(0.31724546,0.23430827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_x$}}}%
  \end{picture}%
\endgroup%


==> plots/AnaIDI_SNR_3E.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{4.534692in}}%
\pgfpathlineto{\pgfqpoint{1.140521in}{4.534692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338775in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.338775in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle -4\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330044in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.330044in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle -2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321313in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.321313in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312582in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.312582in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303851in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.303851in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.321313in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=0.914177in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{1.739582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=1.612954in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{2.438359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=2.311732in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{3.137137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=3.010509in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{3.835914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=3.709287in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{4.534692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=4.408064in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.576800in,y=2.787748in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont SNR, 2 det.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{4.361584in}{3.493887in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338775in}{4.131678in}}%
\pgfpathlineto{\pgfqpoint{1.352036in}{4.130016in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{4.125033in}}%
\pgfpathlineto{\pgfqpoint{1.378558in}{4.116731in}}%
\pgfpathlineto{\pgfqpoint{1.391819in}{4.105116in}}%
\pgfpathlineto{\pgfqpoint{1.405080in}{4.090196in}}%
\pgfpathlineto{\pgfqpoint{1.418341in}{4.071981in}}%
\pgfpathlineto{\pgfqpoint{1.431602in}{4.050484in}}%
\pgfpathlineto{\pgfqpoint{1.444864in}{4.025718in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{3.997702in}}%
\pgfpathlineto{\pgfqpoint{1.471386in}{3.966453in}}%
\pgfpathlineto{\pgfqpoint{1.484647in}{3.931993in}}%
\pgfpathlineto{\pgfqpoint{1.511169in}{3.853538in}}%
\pgfpathlineto{\pgfqpoint{1.537691in}{3.762548in}}%
\pgfpathlineto{\pgfqpoint{1.564214in}{3.659272in}}%
\pgfpathlineto{\pgfqpoint{1.590736in}{3.543992in}}%
\pgfpathlineto{\pgfqpoint{1.617258in}{3.417019in}}%
\pgfpathlineto{\pgfqpoint{1.643780in}{3.278695in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{3.129393in}}%
\pgfpathlineto{\pgfqpoint{1.696825in}{2.969512in}}%
\pgfpathlineto{\pgfqpoint{1.723347in}{2.799490in}}%
\pgfpathlineto{\pgfqpoint{1.763131in}{2.526555in}}%
\pgfpathlineto{\pgfqpoint{1.802914in}{2.234221in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{1.822447in}}%
\pgfpathlineto{\pgfqpoint{1.895742in}{1.513647in}}%
\pgfpathlineto{\pgfqpoint{1.922264in}{1.325015in}}%
\pgfpathlineto{\pgfqpoint{1.935525in}{1.242093in}}%
\pgfpathlineto{\pgfqpoint{1.948786in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{1.962047in}{1.112515in}}%
\pgfpathlineto{\pgfqpoint{1.975309in}{1.070897in}}%
\pgfpathlineto{\pgfqpoint{1.988570in}{1.046965in}}%
\pgfpathlineto{\pgfqpoint{2.001831in}{1.041046in}}%
\pgfpathlineto{\pgfqpoint{2.015092in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{2.028353in}{1.078771in}}%
\pgfpathlineto{\pgfqpoint{2.041614in}{1.118048in}}%
\pgfpathlineto{\pgfqpoint{2.054875in}{1.167359in}}%
\pgfpathlineto{\pgfqpoint{2.068136in}{1.224043in}}%
\pgfpathlineto{\pgfqpoint{2.094659in}{1.350334in}}%
\pgfpathlineto{\pgfqpoint{2.147703in}{1.609755in}}%
\pgfpathlineto{\pgfqpoint{2.174225in}{1.727169in}}%
\pgfpathlineto{\pgfqpoint{2.200748in}{1.830515in}}%
\pgfpathlineto{\pgfqpoint{2.214009in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{2.227270in}{1.917256in}}%
\pgfpathlineto{\pgfqpoint{2.240531in}{1.953835in}}%
\pgfpathlineto{\pgfqpoint{2.253792in}{1.985660in}}%
\pgfpathlineto{\pgfqpoint{2.267053in}{2.012597in}}%
\pgfpathlineto{\pgfqpoint{2.280314in}{2.034537in}}%
\pgfpathlineto{\pgfqpoint{2.293576in}{2.051395in}}%
\pgfpathlineto{\pgfqpoint{2.306837in}{2.063107in}}%
\pgfpathlineto{\pgfqpoint{2.320098in}{2.069627in}}%
\pgfpathlineto{\pgfqpoint{2.333359in}{2.070932in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{2.067018in}}%
\pgfpathlineto{\pgfqpoint{2.359881in}{2.057897in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{2.043606in}}%
\pgfpathlineto{\pgfqpoint{2.386403in}{2.024198in}}%
\pgfpathlineto{\pgfqpoint{2.399665in}{1.999747in}}%
\pgfpathlineto{\pgfqpoint{2.412926in}{1.970351in}}%
\pgfpathlineto{\pgfqpoint{2.426187in}{1.936131in}}%
\pgfpathlineto{\pgfqpoint{2.439448in}{1.897233in}}%
\pgfpathlineto{\pgfqpoint{2.452709in}{1.853836in}}%
\pgfpathlineto{\pgfqpoint{2.479231in}{1.754441in}}%
\pgfpathlineto{\pgfqpoint{2.505754in}{1.640246in}}%
\pgfpathlineto{\pgfqpoint{2.532276in}{1.514707in}}%
\pgfpathlineto{\pgfqpoint{2.585320in}{1.254390in}}%
\pgfpathlineto{\pgfqpoint{2.598581in}{1.194937in}}%
\pgfpathlineto{\pgfqpoint{2.611843in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{2.625104in}{1.096982in}}%
\pgfpathlineto{\pgfqpoint{2.638365in}{1.063757in}}%
\pgfpathlineto{\pgfqpoint{2.651626in}{1.044612in}}%
\pgfpathlineto{\pgfqpoint{2.664887in}{1.041781in}}%
\pgfpathlineto{\pgfqpoint{2.678148in}{1.056671in}}%
\pgfpathlineto{\pgfqpoint{2.691409in}{1.089563in}}%
\pgfpathlineto{\pgfqpoint{2.704670in}{1.139534in}}%
\pgfpathlineto{\pgfqpoint{2.717932in}{1.204649in}}%
\pgfpathlineto{\pgfqpoint{2.731193in}{1.282332in}}%
\pgfpathlineto{\pgfqpoint{2.757715in}{1.464403in}}%
\pgfpathlineto{\pgfqpoint{2.797498in}{1.770237in}}%
\pgfpathlineto{\pgfqpoint{2.863804in}{2.284151in}}%
\pgfpathlineto{\pgfqpoint{2.903587in}{2.573466in}}%
\pgfpathlineto{\pgfqpoint{2.943371in}{2.842920in}}%
\pgfpathlineto{\pgfqpoint{2.969893in}{3.010451in}}%
\pgfpathlineto{\pgfqpoint{2.996415in}{3.167726in}}%
\pgfpathlineto{\pgfqpoint{3.022937in}{3.314320in}}%
\pgfpathlineto{\pgfqpoint{3.049460in}{3.449840in}}%
\pgfpathlineto{\pgfqpoint{3.075982in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{3.102504in}{3.686228in}}%
\pgfpathlineto{\pgfqpoint{3.129026in}{3.786457in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{3.874335in}}%
\pgfpathlineto{\pgfqpoint{3.182071in}{3.949623in}}%
\pgfpathlineto{\pgfqpoint{3.195332in}{3.982480in}}%
\pgfpathlineto{\pgfqpoint{3.208593in}{4.012115in}}%
\pgfpathlineto{\pgfqpoint{3.221854in}{4.038509in}}%
\pgfpathlineto{\pgfqpoint{3.235115in}{4.061642in}}%
\pgfpathlineto{\pgfqpoint{3.248377in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.261638in}{4.098069in}}%
\pgfpathlineto{\pgfqpoint{3.274899in}{4.111337in}}%
\pgfpathlineto{\pgfqpoint{3.288160in}{4.121296in}}%
\pgfpathlineto{\pgfqpoint{3.301421in}{4.127940in}}%
\pgfpathlineto{\pgfqpoint{3.314682in}{4.131262in}}%
\pgfpathlineto{\pgfqpoint{3.327943in}{4.131262in}}%
\pgfpathlineto{\pgfqpoint{3.341204in}{4.127940in}}%
\pgfpathlineto{\pgfqpoint{3.354466in}{4.121296in}}%
\pgfpathlineto{\pgfqpoint{3.367727in}{4.111337in}}%
\pgfpathlineto{\pgfqpoint{3.380988in}{4.098069in}}%
\pgfpathlineto{\pgfqpoint{3.394249in}{4.081500in}}%
\pgfpathlineto{\pgfqpoint{3.407510in}{4.061642in}}%
\pgfpathlineto{\pgfqpoint{3.420771in}{4.038509in}}%
\pgfpathlineto{\pgfqpoint{3.434032in}{4.012115in}}%
\pgfpathlineto{\pgfqpoint{3.447293in}{3.982480in}}%
\pgfpathlineto{\pgfqpoint{3.460555in}{3.949623in}}%
\pgfpathlineto{\pgfqpoint{3.487077in}{3.874335in}}%
\pgfpathlineto{\pgfqpoint{3.513599in}{3.786457in}}%
\pgfpathlineto{\pgfqpoint{3.540121in}{3.686228in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{3.593166in}{3.449840in}}%
\pgfpathlineto{\pgfqpoint{3.619688in}{3.314320in}}%
\pgfpathlineto{\pgfqpoint{3.646210in}{3.167726in}}%
\pgfpathlineto{\pgfqpoint{3.672733in}{3.010451in}}%
\pgfpathlineto{\pgfqpoint{3.699255in}{2.842920in}}%
\pgfpathlineto{\pgfqpoint{3.739038in}{2.573466in}}%
\pgfpathlineto{\pgfqpoint{3.778822in}{2.284151in}}%
\pgfpathlineto{\pgfqpoint{3.831866in}{1.874662in}}%
\pgfpathlineto{\pgfqpoint{3.884911in}{1.464403in}}%
\pgfpathlineto{\pgfqpoint{3.911433in}{1.282332in}}%
\pgfpathlineto{\pgfqpoint{3.924694in}{1.204649in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{1.139534in}}%
\pgfpathlineto{\pgfqpoint{3.951216in}{1.089563in}}%
\pgfpathlineto{\pgfqpoint{3.964477in}{1.056671in}}%
\pgfpathlineto{\pgfqpoint{3.977738in}{1.041781in}}%
\pgfpathlineto{\pgfqpoint{3.991000in}{1.044612in}}%
\pgfpathlineto{\pgfqpoint{4.004261in}{1.063757in}}%
\pgfpathlineto{\pgfqpoint{4.017522in}{1.096982in}}%
\pgfpathlineto{\pgfqpoint{4.030783in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{4.044044in}{1.194937in}}%
\pgfpathlineto{\pgfqpoint{4.070566in}{1.317765in}}%
\pgfpathlineto{\pgfqpoint{4.136872in}{1.640246in}}%
\pgfpathlineto{\pgfqpoint{4.163394in}{1.754441in}}%
\pgfpathlineto{\pgfqpoint{4.189916in}{1.853836in}}%
\pgfpathlineto{\pgfqpoint{4.203178in}{1.897233in}}%
\pgfpathlineto{\pgfqpoint{4.216439in}{1.936131in}}%
\pgfpathlineto{\pgfqpoint{4.229700in}{1.970351in}}%
\pgfpathlineto{\pgfqpoint{4.242961in}{1.999747in}}%
\pgfpathlineto{\pgfqpoint{4.256222in}{2.024198in}}%
\pgfpathlineto{\pgfqpoint{4.269483in}{2.043606in}}%
\pgfpathlineto{\pgfqpoint{4.282744in}{2.057897in}}%
\pgfpathlineto{\pgfqpoint{4.296005in}{2.067018in}}%
\pgfpathlineto{\pgfqpoint{4.309267in}{2.070932in}}%
\pgfpathlineto{\pgfqpoint{4.322528in}{2.069627in}}%
\pgfpathlineto{\pgfqpoint{4.335789in}{2.063107in}}%
\pgfpathlineto{\pgfqpoint{4.349050in}{2.051395in}}%
\pgfpathlineto{\pgfqpoint{4.362311in}{2.034537in}}%
\pgfpathlineto{\pgfqpoint{4.375572in}{2.012597in}}%
\pgfpathlineto{\pgfqpoint{4.388833in}{1.985660in}}%
\pgfpathlineto{\pgfqpoint{4.402094in}{1.953835in}}%
\pgfpathlineto{\pgfqpoint{4.415356in}{1.917256in}}%
\pgfpathlineto{\pgfqpoint{4.428617in}{1.876085in}}%
\pgfpathlineto{\pgfqpoint{4.441878in}{1.830515in}}%
\pgfpathlineto{\pgfqpoint{4.468400in}{1.727169in}}%
\pgfpathlineto{\pgfqpoint{4.494922in}{1.609755in}}%
\pgfpathlineto{\pgfqpoint{4.534706in}{1.416249in}}%
\pgfpathlineto{\pgfqpoint{4.574489in}{1.224043in}}%
\pgfpathlineto{\pgfqpoint{4.587750in}{1.167359in}}%
\pgfpathlineto{\pgfqpoint{4.601011in}{1.118048in}}%
\pgfpathlineto{\pgfqpoint{4.614272in}{1.078771in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.052270in}}%
\pgfpathlineto{\pgfqpoint{4.640795in}{1.041046in}}%
\pgfpathlineto{\pgfqpoint{4.654056in}{1.046965in}}%
\pgfpathlineto{\pgfqpoint{4.667317in}{1.070897in}}%
\pgfpathlineto{\pgfqpoint{4.680578in}{1.112515in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{4.707100in}{1.242093in}}%
\pgfpathlineto{\pgfqpoint{4.720361in}{1.325015in}}%
\pgfpathlineto{\pgfqpoint{4.746884in}{1.513647in}}%
\pgfpathlineto{\pgfqpoint{4.786667in}{1.822447in}}%
\pgfpathlineto{\pgfqpoint{4.839712in}{2.234221in}}%
\pgfpathlineto{\pgfqpoint{4.879495in}{2.526555in}}%
\pgfpathlineto{\pgfqpoint{4.919278in}{2.799490in}}%
\pgfpathlineto{\pgfqpoint{4.945801in}{2.969512in}}%
\pgfpathlineto{\pgfqpoint{4.972323in}{3.129393in}}%
\pgfpathlineto{\pgfqpoint{4.998845in}{3.278695in}}%
\pgfpathlineto{\pgfqpoint{5.025367in}{3.417019in}}%
\pgfpathlineto{\pgfqpoint{5.051890in}{3.543992in}}%
\pgfpathlineto{\pgfqpoint{5.078412in}{3.659272in}}%
\pgfpathlineto{\pgfqpoint{5.104934in}{3.762548in}}%
\pgfpathlineto{\pgfqpoint{5.131456in}{3.853538in}}%
\pgfpathlineto{\pgfqpoint{5.157979in}{3.931993in}}%
\pgfpathlineto{\pgfqpoint{5.171240in}{3.966453in}}%
\pgfpathlineto{\pgfqpoint{5.184501in}{3.997702in}}%
\pgfpathlineto{\pgfqpoint{5.197762in}{4.025718in}}%
\pgfpathlineto{\pgfqpoint{5.211023in}{4.050484in}}%
\pgfpathlineto{\pgfqpoint{5.224284in}{4.071981in}}%
\pgfpathlineto{\pgfqpoint{5.237545in}{4.090196in}}%
\pgfpathlineto{\pgfqpoint{5.250806in}{4.105116in}}%
\pgfpathlineto{\pgfqpoint{5.264068in}{4.116731in}}%
\pgfpathlineto{\pgfqpoint{5.277329in}{4.125033in}}%
\pgfpathlineto{\pgfqpoint{5.290590in}{4.130016in}}%
\pgfpathlineto{\pgfqpoint{5.303851in}{4.131678in}}%
\pgfpathlineto{\pgfqpoint{5.303851in}{4.131678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.140521in}{4.534692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502105in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{4.534692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{4.534692in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{4.534692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502105in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.599327in,y=0.914177in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502105in}{2.039058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.599327in,y=1.912430in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502105in}{3.037311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.599327in,y=2.910684in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502105in}{4.035565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.599327in,y=3.908937in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.813361in,y=2.787748in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{36.000000}{43.200000}\selectfont SNR, inf. det.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{4.361584in}{3.493887in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.338775in}{2.629016in}}%
\pgfpathlineto{\pgfqpoint{1.365297in}{2.627149in}}%
\pgfpathlineto{\pgfqpoint{1.391819in}{2.621588in}}%
\pgfpathlineto{\pgfqpoint{1.418341in}{2.612455in}}%
\pgfpathlineto{\pgfqpoint{1.444864in}{2.599959in}}%
\pgfpathlineto{\pgfqpoint{1.471386in}{2.584408in}}%
\pgfpathlineto{\pgfqpoint{1.497908in}{2.566227in}}%
\pgfpathlineto{\pgfqpoint{1.537691in}{2.535326in}}%
\pgfpathlineto{\pgfqpoint{1.603997in}{2.482076in}}%
\pgfpathlineto{\pgfqpoint{1.630519in}{2.464778in}}%
\pgfpathlineto{\pgfqpoint{1.643780in}{2.458305in}}%
\pgfpathlineto{\pgfqpoint{1.657042in}{2.453989in}}%
\pgfpathlineto{\pgfqpoint{1.670303in}{2.452561in}}%
\pgfpathlineto{\pgfqpoint{1.683564in}{2.454995in}}%
\pgfpathlineto{\pgfqpoint{1.696825in}{2.462624in}}%
\pgfpathlineto{\pgfqpoint{1.710086in}{2.477334in}}%
\pgfpathlineto{\pgfqpoint{1.723347in}{2.501889in}}%
\pgfpathlineto{\pgfqpoint{1.736608in}{2.540530in}}%
\pgfpathlineto{\pgfqpoint{1.749869in}{2.600130in}}%
\pgfpathlineto{\pgfqpoint{1.763131in}{2.692640in}}%
\pgfpathlineto{\pgfqpoint{1.776392in}{2.840896in}}%
\pgfpathlineto{\pgfqpoint{1.789653in}{3.094741in}}%
\pgfpathlineto{\pgfqpoint{1.802914in}{3.587880in}}%
\pgfpathlineto{\pgfqpoint{1.813025in}{4.544692in}}%
\pgfpathmoveto{\pgfqpoint{1.850866in}{4.544692in}}%
\pgfpathlineto{\pgfqpoint{1.855958in}{2.969001in}}%
\pgfpathlineto{\pgfqpoint{1.869220in}{2.015448in}}%
\pgfpathlineto{\pgfqpoint{1.882481in}{1.604846in}}%
\pgfpathlineto{\pgfqpoint{1.895742in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{1.909003in}{1.253711in}}%
\pgfpathlineto{\pgfqpoint{1.922264in}{1.170990in}}%
\pgfpathlineto{\pgfqpoint{1.935525in}{1.117491in}}%
\pgfpathlineto{\pgfqpoint{1.948786in}{1.082885in}}%
\pgfpathlineto{\pgfqpoint{1.962047in}{1.061117in}}%
\pgfpathlineto{\pgfqpoint{1.975309in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{1.988570in}{1.042215in}}%
\pgfpathlineto{\pgfqpoint{2.001831in}{1.040855in}}%
\pgfpathlineto{\pgfqpoint{2.015092in}{1.043085in}}%
\pgfpathlineto{\pgfqpoint{2.028353in}{1.048001in}}%
\pgfpathlineto{\pgfqpoint{2.041614in}{1.054921in}}%
\pgfpathlineto{\pgfqpoint{2.068136in}{1.072778in}}%
\pgfpathlineto{\pgfqpoint{2.107920in}{1.104504in}}%
\pgfpathlineto{\pgfqpoint{2.160964in}{1.147099in}}%
\pgfpathlineto{\pgfqpoint{2.187487in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{2.214009in}{1.182722in}}%
\pgfpathlineto{\pgfqpoint{2.240531in}{1.196405in}}%
\pgfpathlineto{\pgfqpoint{2.267053in}{1.206829in}}%
\pgfpathlineto{\pgfqpoint{2.293576in}{1.213748in}}%
\pgfpathlineto{\pgfqpoint{2.320098in}{1.217009in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{1.216542in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.212357in}}%
\pgfpathlineto{\pgfqpoint{2.399665in}{1.204544in}}%
\pgfpathlineto{\pgfqpoint{2.426187in}{1.193278in}}%
\pgfpathlineto{\pgfqpoint{2.452709in}{1.178830in}}%
\pgfpathlineto{\pgfqpoint{2.479231in}{1.161577in}}%
\pgfpathlineto{\pgfqpoint{2.505754in}{1.142031in}}%
\pgfpathlineto{\pgfqpoint{2.558798in}{1.099044in}}%
\pgfpathlineto{\pgfqpoint{2.598581in}{1.067938in}}%
\pgfpathlineto{\pgfqpoint{2.625104in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{2.638365in}{1.045255in}}%
\pgfpathlineto{\pgfqpoint{2.651626in}{1.041584in}}%
\pgfpathlineto{\pgfqpoint{2.664887in}{1.041019in}}%
\pgfpathlineto{\pgfqpoint{2.678148in}{1.044609in}}%
\pgfpathlineto{\pgfqpoint{2.691409in}{1.053804in}}%
\pgfpathlineto{\pgfqpoint{2.704670in}{1.070672in}}%
\pgfpathlineto{\pgfqpoint{2.717932in}{1.098274in}}%
\pgfpathlineto{\pgfqpoint{2.731193in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{2.744454in}{1.207790in}}%
\pgfpathlineto{\pgfqpoint{2.757715in}{1.311451in}}%
\pgfpathlineto{\pgfqpoint{2.770976in}{1.479707in}}%
\pgfpathlineto{\pgfqpoint{2.784237in}{1.774866in}}%
\pgfpathlineto{\pgfqpoint{2.797498in}{2.376434in}}%
\pgfpathlineto{\pgfqpoint{2.810759in}{4.101970in}}%
\pgfpathlineto{\pgfqpoint{2.810956in}{4.544692in}}%
\pgfpathmoveto{\pgfqpoint{2.847916in}{4.544692in}}%
\pgfpathlineto{\pgfqpoint{2.850543in}{4.043933in}}%
\pgfpathlineto{\pgfqpoint{2.863804in}{3.295778in}}%
\pgfpathlineto{\pgfqpoint{2.877065in}{2.949497in}}%
\pgfpathlineto{\pgfqpoint{2.890326in}{2.757642in}}%
\pgfpathlineto{\pgfqpoint{2.903587in}{2.641207in}}%
\pgfpathlineto{\pgfqpoint{2.916848in}{2.567125in}}%
\pgfpathlineto{\pgfqpoint{2.930110in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{2.943371in}{2.488160in}}%
\pgfpathlineto{\pgfqpoint{2.956632in}{2.468947in}}%
\pgfpathlineto{\pgfqpoint{2.969893in}{2.458058in}}%
\pgfpathlineto{\pgfqpoint{2.983154in}{2.453222in}}%
\pgfpathlineto{\pgfqpoint{2.996415in}{2.452860in}}%
\pgfpathlineto{\pgfqpoint{3.009676in}{2.455836in}}%
\pgfpathlineto{\pgfqpoint{3.022937in}{2.461310in}}%
\pgfpathlineto{\pgfqpoint{3.036199in}{2.468643in}}%
\pgfpathlineto{\pgfqpoint{3.062721in}{2.487012in}}%
\pgfpathlineto{\pgfqpoint{3.102504in}{2.518984in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{2.561334in}}%
\pgfpathlineto{\pgfqpoint{3.182071in}{2.580090in}}%
\pgfpathlineto{\pgfqpoint{3.208593in}{2.596343in}}%
\pgfpathlineto{\pgfqpoint{3.235115in}{2.609636in}}%
\pgfpathlineto{\pgfqpoint{3.261638in}{2.619633in}}%
\pgfpathlineto{\pgfqpoint{3.288160in}{2.626102in}}%
\pgfpathlineto{\pgfqpoint{3.314682in}{2.628899in}}%
\pgfpathlineto{\pgfqpoint{3.341204in}{2.627965in}}%
\pgfpathlineto{\pgfqpoint{3.367727in}{2.623319in}}%
\pgfpathlineto{\pgfqpoint{3.394249in}{2.615063in}}%
\pgfpathlineto{\pgfqpoint{3.420771in}{2.603383in}}%
\pgfpathlineto{\pgfqpoint{3.447293in}{2.588561in}}%
\pgfpathlineto{\pgfqpoint{3.473816in}{2.570991in}}%
\pgfpathlineto{\pgfqpoint{3.513599in}{2.540691in}}%
\pgfpathlineto{\pgfqpoint{3.593166in}{2.477341in}}%
\pgfpathlineto{\pgfqpoint{3.606427in}{2.468643in}}%
\pgfpathlineto{\pgfqpoint{3.619688in}{2.461310in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{2.455836in}}%
\pgfpathlineto{\pgfqpoint{3.646210in}{2.452860in}}%
\pgfpathlineto{\pgfqpoint{3.659471in}{2.453222in}}%
\pgfpathlineto{\pgfqpoint{3.672733in}{2.458058in}}%
\pgfpathlineto{\pgfqpoint{3.685994in}{2.468947in}}%
\pgfpathlineto{\pgfqpoint{3.699255in}{2.488160in}}%
\pgfpathlineto{\pgfqpoint{3.712516in}{2.519100in}}%
\pgfpathlineto{\pgfqpoint{3.725777in}{2.567125in}}%
\pgfpathlineto{\pgfqpoint{3.739038in}{2.641207in}}%
\pgfpathlineto{\pgfqpoint{3.752299in}{2.757642in}}%
\pgfpathlineto{\pgfqpoint{3.765560in}{2.949497in}}%
\pgfpathlineto{\pgfqpoint{3.778822in}{3.295778in}}%
\pgfpathlineto{\pgfqpoint{3.792083in}{4.043933in}}%
\pgfpathlineto{\pgfqpoint{3.794709in}{4.544692in}}%
\pgfpathmoveto{\pgfqpoint{3.831669in}{4.544692in}}%
\pgfpathlineto{\pgfqpoint{3.831866in}{4.101970in}}%
\pgfpathlineto{\pgfqpoint{3.845127in}{2.376434in}}%
\pgfpathlineto{\pgfqpoint{3.858388in}{1.774866in}}%
\pgfpathlineto{\pgfqpoint{3.871649in}{1.479707in}}%
\pgfpathlineto{\pgfqpoint{3.884911in}{1.311451in}}%
\pgfpathlineto{\pgfqpoint{3.898172in}{1.207790in}}%
\pgfpathlineto{\pgfqpoint{3.911433in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{3.924694in}{1.098274in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{1.070672in}}%
\pgfpathlineto{\pgfqpoint{3.951216in}{1.053804in}}%
\pgfpathlineto{\pgfqpoint{3.964477in}{1.044609in}}%
\pgfpathlineto{\pgfqpoint{3.977738in}{1.041019in}}%
\pgfpathlineto{\pgfqpoint{3.991000in}{1.041584in}}%
\pgfpathlineto{\pgfqpoint{4.004261in}{1.045255in}}%
\pgfpathlineto{\pgfqpoint{4.017522in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{4.044044in}{1.067938in}}%
\pgfpathlineto{\pgfqpoint{4.070566in}{1.088250in}}%
\pgfpathlineto{\pgfqpoint{4.150133in}{1.152053in}}%
\pgfpathlineto{\pgfqpoint{4.176655in}{1.170526in}}%
\pgfpathlineto{\pgfqpoint{4.203178in}{1.186431in}}%
\pgfpathlineto{\pgfqpoint{4.229700in}{1.199328in}}%
\pgfpathlineto{\pgfqpoint{4.256222in}{1.208895in}}%
\pgfpathlineto{\pgfqpoint{4.282744in}{1.214911in}}%
\pgfpathlineto{\pgfqpoint{4.309267in}{1.217243in}}%
\pgfpathlineto{\pgfqpoint{4.335789in}{1.215842in}}%
\pgfpathlineto{\pgfqpoint{4.362311in}{1.210738in}}%
\pgfpathlineto{\pgfqpoint{4.388833in}{1.202042in}}%
\pgfpathlineto{\pgfqpoint{4.415356in}{1.189952in}}%
\pgfpathlineto{\pgfqpoint{4.441878in}{1.174762in}}%
\pgfpathlineto{\pgfqpoint{4.468400in}{1.156882in}}%
\pgfpathlineto{\pgfqpoint{4.508183in}{1.126272in}}%
\pgfpathlineto{\pgfqpoint{4.574489in}{1.072778in}}%
\pgfpathlineto{\pgfqpoint{4.601011in}{1.054921in}}%
\pgfpathlineto{\pgfqpoint{4.614272in}{1.048001in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.043085in}}%
\pgfpathlineto{\pgfqpoint{4.640795in}{1.040855in}}%
\pgfpathlineto{\pgfqpoint{4.654056in}{1.042215in}}%
\pgfpathlineto{\pgfqpoint{4.667317in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{4.680578in}{1.061117in}}%
\pgfpathlineto{\pgfqpoint{4.693839in}{1.082885in}}%
\pgfpathlineto{\pgfqpoint{4.707100in}{1.117491in}}%
\pgfpathlineto{\pgfqpoint{4.720361in}{1.170990in}}%
\pgfpathlineto{\pgfqpoint{4.733623in}{1.253711in}}%
\pgfpathlineto{\pgfqpoint{4.746884in}{1.384872in}}%
\pgfpathlineto{\pgfqpoint{4.760145in}{1.604846in}}%
\pgfpathlineto{\pgfqpoint{4.773406in}{2.015448in}}%
\pgfpathlineto{\pgfqpoint{4.786667in}{2.969001in}}%
\pgfpathlineto{\pgfqpoint{4.791759in}{4.544692in}}%
\pgfpathmoveto{\pgfqpoint{4.829601in}{4.544692in}}%
\pgfpathlineto{\pgfqpoint{4.839712in}{3.587880in}}%
\pgfpathlineto{\pgfqpoint{4.852973in}{3.094741in}}%
\pgfpathlineto{\pgfqpoint{4.866234in}{2.840896in}}%
\pgfpathlineto{\pgfqpoint{4.879495in}{2.692640in}}%
\pgfpathlineto{\pgfqpoint{4.892756in}{2.600130in}}%
\pgfpathlineto{\pgfqpoint{4.906017in}{2.540530in}}%
\pgfpathlineto{\pgfqpoint{4.919278in}{2.501889in}}%
\pgfpathlineto{\pgfqpoint{4.932539in}{2.477334in}}%
\pgfpathlineto{\pgfqpoint{4.945801in}{2.462624in}}%
\pgfpathlineto{\pgfqpoint{4.959062in}{2.454995in}}%
\pgfpathlineto{\pgfqpoint{4.972323in}{2.452561in}}%
\pgfpathlineto{\pgfqpoint{4.985584in}{2.453989in}}%
\pgfpathlineto{\pgfqpoint{4.998845in}{2.458305in}}%
\pgfpathlineto{\pgfqpoint{5.012106in}{2.464778in}}%
\pgfpathlineto{\pgfqpoint{5.038628in}{2.482076in}}%
\pgfpathlineto{\pgfqpoint{5.078412in}{2.513515in}}%
\pgfpathlineto{\pgfqpoint{5.131456in}{2.556322in}}%
\pgfpathlineto{\pgfqpoint{5.157979in}{2.575615in}}%
\pgfpathlineto{\pgfqpoint{5.184501in}{2.592542in}}%
\pgfpathlineto{\pgfqpoint{5.211023in}{2.606611in}}%
\pgfpathlineto{\pgfqpoint{5.237545in}{2.617457in}}%
\pgfpathlineto{\pgfqpoint{5.264068in}{2.624825in}}%
\pgfpathlineto{\pgfqpoint{5.290590in}{2.628549in}}%
\pgfpathlineto{\pgfqpoint{5.303851in}{2.629016in}}%
\pgfpathlineto{\pgfqpoint{5.303851in}{2.629016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.140521in}{4.534692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502105in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{4.534692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{4.534692in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{4.534692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/AnaIDI_VAR_3E.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202498in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397935in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.397935in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle -4\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375118in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.375118in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle -2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352302in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.352302in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329485in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.329485in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306668in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.306668in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.352302in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202498in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.946798in,y=0.914177in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202498in}{1.835070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.629842in,y=1.708442in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202498in}{2.629336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.629842in,y=2.502708in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202498in}{3.423601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.629842in,y=3.296974in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202498in}{4.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.629842in,y=4.091240in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.574287in,y=2.827902in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont Variance, 2 det.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.202498in}{1.040804in}}{\pgfqpoint{4.299606in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397935in}{4.329064in}}%
\pgfpathlineto{\pgfqpoint{1.411008in}{4.324858in}}%
\pgfpathlineto{\pgfqpoint{1.424080in}{4.312266in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{4.291371in}}%
\pgfpathlineto{\pgfqpoint{1.450226in}{4.262310in}}%
\pgfpathlineto{\pgfqpoint{1.463299in}{4.225272in}}%
\pgfpathlineto{\pgfqpoint{1.476371in}{4.180499in}}%
\pgfpathlineto{\pgfqpoint{1.489444in}{4.128281in}}%
\pgfpathlineto{\pgfqpoint{1.502517in}{4.068954in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{4.002898in}}%
\pgfpathlineto{\pgfqpoint{1.541735in}{3.852311in}}%
\pgfpathlineto{\pgfqpoint{1.567880in}{3.680289in}}%
\pgfpathlineto{\pgfqpoint{1.594025in}{3.491041in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{3.184773in}}%
\pgfpathlineto{\pgfqpoint{1.737825in}{2.345768in}}%
\pgfpathlineto{\pgfqpoint{1.763970in}{2.153579in}}%
\pgfpathlineto{\pgfqpoint{1.790116in}{1.975218in}}%
\pgfpathlineto{\pgfqpoint{1.816261in}{1.813108in}}%
\pgfpathlineto{\pgfqpoint{1.842406in}{1.669036in}}%
\pgfpathlineto{\pgfqpoint{1.868552in}{1.544148in}}%
\pgfpathlineto{\pgfqpoint{1.881624in}{1.489083in}}%
\pgfpathlineto{\pgfqpoint{1.894697in}{1.438959in}}%
\pgfpathlineto{\pgfqpoint{1.907770in}{1.393749in}}%
\pgfpathlineto{\pgfqpoint{1.920843in}{1.353392in}}%
\pgfpathlineto{\pgfqpoint{1.933915in}{1.317795in}}%
\pgfpathlineto{\pgfqpoint{1.946988in}{1.286836in}}%
\pgfpathlineto{\pgfqpoint{1.960061in}{1.260365in}}%
\pgfpathlineto{\pgfqpoint{1.973133in}{1.238209in}}%
\pgfpathlineto{\pgfqpoint{1.986206in}{1.220174in}}%
\pgfpathlineto{\pgfqpoint{1.999279in}{1.206045in}}%
\pgfpathlineto{\pgfqpoint{2.012351in}{1.195593in}}%
\pgfpathlineto{\pgfqpoint{2.025424in}{1.188574in}}%
\pgfpathlineto{\pgfqpoint{2.038497in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{2.051569in}{1.183809in}}%
\pgfpathlineto{\pgfqpoint{2.064642in}{1.185534in}}%
\pgfpathlineto{\pgfqpoint{2.077715in}{1.189635in}}%
\pgfpathlineto{\pgfqpoint{2.090787in}{1.195842in}}%
\pgfpathlineto{\pgfqpoint{2.103860in}{1.203883in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{1.224403in}}%
\pgfpathlineto{\pgfqpoint{2.156151in}{1.249123in}}%
\pgfpathlineto{\pgfqpoint{2.247660in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{2.273805in}{1.364528in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{1.382706in}}%
\pgfpathlineto{\pgfqpoint{2.313023in}{1.390014in}}%
\pgfpathlineto{\pgfqpoint{2.326096in}{1.396027in}}%
\pgfpathlineto{\pgfqpoint{2.339168in}{1.400684in}}%
\pgfpathlineto{\pgfqpoint{2.352241in}{1.403938in}}%
\pgfpathlineto{\pgfqpoint{2.365314in}{1.405756in}}%
\pgfpathlineto{\pgfqpoint{2.378387in}{1.406121in}}%
\pgfpathlineto{\pgfqpoint{2.391459in}{1.405028in}}%
\pgfpathlineto{\pgfqpoint{2.404532in}{1.402489in}}%
\pgfpathlineto{\pgfqpoint{2.417605in}{1.398528in}}%
\pgfpathlineto{\pgfqpoint{2.430677in}{1.393186in}}%
\pgfpathlineto{\pgfqpoint{2.443750in}{1.386517in}}%
\pgfpathlineto{\pgfqpoint{2.469895in}{1.369489in}}%
\pgfpathlineto{\pgfqpoint{2.496041in}{1.348171in}}%
\pgfpathlineto{\pgfqpoint{2.522186in}{1.323526in}}%
\pgfpathlineto{\pgfqpoint{2.574477in}{1.269246in}}%
\pgfpathlineto{\pgfqpoint{2.613695in}{1.230267in}}%
\pgfpathlineto{\pgfqpoint{2.639840in}{1.208508in}}%
\pgfpathlineto{\pgfqpoint{2.652913in}{1.199650in}}%
\pgfpathlineto{\pgfqpoint{2.665986in}{1.192493in}}%
\pgfpathlineto{\pgfqpoint{2.679058in}{1.187304in}}%
\pgfpathlineto{\pgfqpoint{2.692131in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{1.183923in}}%
\pgfpathlineto{\pgfqpoint{2.718276in}{1.186272in}}%
\pgfpathlineto{\pgfqpoint{2.731349in}{1.191670in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{1.200374in}}%
\pgfpathlineto{\pgfqpoint{2.757494in}{1.212635in}}%
\pgfpathlineto{\pgfqpoint{2.770567in}{1.228689in}}%
\pgfpathlineto{\pgfqpoint{2.783640in}{1.248759in}}%
\pgfpathlineto{\pgfqpoint{2.796712in}{1.273049in}}%
\pgfpathlineto{\pgfqpoint{2.809785in}{1.301744in}}%
\pgfpathlineto{\pgfqpoint{2.822858in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{2.835931in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{2.849003in}{1.415743in}}%
\pgfpathlineto{\pgfqpoint{2.862076in}{1.463404in}}%
\pgfpathlineto{\pgfqpoint{2.875149in}{1.515997in}}%
\pgfpathlineto{\pgfqpoint{2.901294in}{1.635985in}}%
\pgfpathlineto{\pgfqpoint{2.927439in}{1.775343in}}%
\pgfpathlineto{\pgfqpoint{2.953585in}{1.933086in}}%
\pgfpathlineto{\pgfqpoint{2.979730in}{2.107587in}}%
\pgfpathlineto{\pgfqpoint{3.005875in}{2.296580in}}%
\pgfpathlineto{\pgfqpoint{3.045093in}{2.600792in}}%
\pgfpathlineto{\pgfqpoint{3.162748in}{3.539725in}}%
\pgfpathlineto{\pgfqpoint{3.188893in}{3.725080in}}%
\pgfpathlineto{\pgfqpoint{3.215038in}{3.892123in}}%
\pgfpathlineto{\pgfqpoint{3.241184in}{4.036742in}}%
\pgfpathlineto{\pgfqpoint{3.254256in}{4.099484in}}%
\pgfpathlineto{\pgfqpoint{3.267329in}{4.155301in}}%
\pgfpathlineto{\pgfqpoint{3.280402in}{4.203836in}}%
\pgfpathlineto{\pgfqpoint{3.293475in}{4.244774in}}%
\pgfpathlineto{\pgfqpoint{3.306547in}{4.277850in}}%
\pgfpathlineto{\pgfqpoint{3.319620in}{4.302849in}}%
\pgfpathlineto{\pgfqpoint{3.332693in}{4.319606in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{4.328012in}}%
\pgfpathlineto{\pgfqpoint{3.358838in}{4.328012in}}%
\pgfpathlineto{\pgfqpoint{3.371911in}{4.319606in}}%
\pgfpathlineto{\pgfqpoint{3.384983in}{4.302849in}}%
\pgfpathlineto{\pgfqpoint{3.398056in}{4.277850in}}%
\pgfpathlineto{\pgfqpoint{3.411129in}{4.244774in}}%
\pgfpathlineto{\pgfqpoint{3.424201in}{4.203836in}}%
\pgfpathlineto{\pgfqpoint{3.437274in}{4.155301in}}%
\pgfpathlineto{\pgfqpoint{3.450347in}{4.099484in}}%
\pgfpathlineto{\pgfqpoint{3.463419in}{4.036742in}}%
\pgfpathlineto{\pgfqpoint{3.476492in}{3.967475in}}%
\pgfpathlineto{\pgfqpoint{3.502637in}{3.811157in}}%
\pgfpathlineto{\pgfqpoint{3.528783in}{3.634420in}}%
\pgfpathlineto{\pgfqpoint{3.554928in}{3.441561in}}%
\pgfpathlineto{\pgfqpoint{3.594146in}{3.132050in}}%
\pgfpathlineto{\pgfqpoint{3.685655in}{2.395634in}}%
\pgfpathlineto{\pgfqpoint{3.711800in}{2.200438in}}%
\pgfpathlineto{\pgfqpoint{3.737946in}{2.018368in}}%
\pgfpathlineto{\pgfqpoint{3.764091in}{1.852003in}}%
\pgfpathlineto{\pgfqpoint{3.790237in}{1.703289in}}%
\pgfpathlineto{\pgfqpoint{3.816382in}{1.573533in}}%
\pgfpathlineto{\pgfqpoint{3.842527in}{1.463404in}}%
\pgfpathlineto{\pgfqpoint{3.855600in}{1.415743in}}%
\pgfpathlineto{\pgfqpoint{3.868673in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{3.881745in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{3.894818in}{1.301744in}}%
\pgfpathlineto{\pgfqpoint{3.907891in}{1.273049in}}%
\pgfpathlineto{\pgfqpoint{3.920963in}{1.248759in}}%
\pgfpathlineto{\pgfqpoint{3.934036in}{1.228689in}}%
\pgfpathlineto{\pgfqpoint{3.947109in}{1.212635in}}%
\pgfpathlineto{\pgfqpoint{3.960181in}{1.200374in}}%
\pgfpathlineto{\pgfqpoint{3.973254in}{1.191670in}}%
\pgfpathlineto{\pgfqpoint{3.986327in}{1.186272in}}%
\pgfpathlineto{\pgfqpoint{3.999400in}{1.183923in}}%
\pgfpathlineto{\pgfqpoint{4.012472in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{4.025545in}{1.187304in}}%
\pgfpathlineto{\pgfqpoint{4.038618in}{1.192493in}}%
\pgfpathlineto{\pgfqpoint{4.051690in}{1.199650in}}%
\pgfpathlineto{\pgfqpoint{4.064763in}{1.208508in}}%
\pgfpathlineto{\pgfqpoint{4.090908in}{1.230267in}}%
\pgfpathlineto{\pgfqpoint{4.117054in}{1.255728in}}%
\pgfpathlineto{\pgfqpoint{4.195490in}{1.336195in}}%
\pgfpathlineto{\pgfqpoint{4.221635in}{1.359312in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{1.378590in}}%
\pgfpathlineto{\pgfqpoint{4.273926in}{1.393186in}}%
\pgfpathlineto{\pgfqpoint{4.286999in}{1.398528in}}%
\pgfpathlineto{\pgfqpoint{4.300071in}{1.402489in}}%
\pgfpathlineto{\pgfqpoint{4.313144in}{1.405028in}}%
\pgfpathlineto{\pgfqpoint{4.326217in}{1.406121in}}%
\pgfpathlineto{\pgfqpoint{4.339289in}{1.405756in}}%
\pgfpathlineto{\pgfqpoint{4.352362in}{1.403938in}}%
\pgfpathlineto{\pgfqpoint{4.365435in}{1.400684in}}%
\pgfpathlineto{\pgfqpoint{4.378507in}{1.396027in}}%
\pgfpathlineto{\pgfqpoint{4.391580in}{1.390014in}}%
\pgfpathlineto{\pgfqpoint{4.417725in}{1.374181in}}%
\pgfpathlineto{\pgfqpoint{4.443871in}{1.353854in}}%
\pgfpathlineto{\pgfqpoint{4.470016in}{1.329938in}}%
\pgfpathlineto{\pgfqpoint{4.509234in}{1.289877in}}%
\pgfpathlineto{\pgfqpoint{4.561525in}{1.236363in}}%
\pgfpathlineto{\pgfqpoint{4.587670in}{1.213491in}}%
\pgfpathlineto{\pgfqpoint{4.600743in}{1.203883in}}%
\pgfpathlineto{\pgfqpoint{4.613816in}{1.195842in}}%
\pgfpathlineto{\pgfqpoint{4.626888in}{1.189635in}}%
\pgfpathlineto{\pgfqpoint{4.639961in}{1.185534in}}%
\pgfpathlineto{\pgfqpoint{4.653034in}{1.183809in}}%
\pgfpathlineto{\pgfqpoint{4.666106in}{1.184733in}}%
\pgfpathlineto{\pgfqpoint{4.679179in}{1.188574in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{1.195593in}}%
\pgfpathlineto{\pgfqpoint{4.705325in}{1.206045in}}%
\pgfpathlineto{\pgfqpoint{4.718397in}{1.220174in}}%
\pgfpathlineto{\pgfqpoint{4.731470in}{1.238209in}}%
\pgfpathlineto{\pgfqpoint{4.744543in}{1.260365in}}%
\pgfpathlineto{\pgfqpoint{4.757615in}{1.286836in}}%
\pgfpathlineto{\pgfqpoint{4.770688in}{1.317795in}}%
\pgfpathlineto{\pgfqpoint{4.783761in}{1.353392in}}%
\pgfpathlineto{\pgfqpoint{4.796833in}{1.393749in}}%
\pgfpathlineto{\pgfqpoint{4.809906in}{1.438959in}}%
\pgfpathlineto{\pgfqpoint{4.822979in}{1.489083in}}%
\pgfpathlineto{\pgfqpoint{4.836051in}{1.544148in}}%
\pgfpathlineto{\pgfqpoint{4.862197in}{1.669036in}}%
\pgfpathlineto{\pgfqpoint{4.888342in}{1.813108in}}%
\pgfpathlineto{\pgfqpoint{4.914488in}{1.975218in}}%
\pgfpathlineto{\pgfqpoint{4.940633in}{2.153579in}}%
\pgfpathlineto{\pgfqpoint{4.966778in}{2.345768in}}%
\pgfpathlineto{\pgfqpoint{5.005996in}{2.653216in}}%
\pgfpathlineto{\pgfqpoint{5.110578in}{3.491041in}}%
\pgfpathlineto{\pgfqpoint{5.136723in}{3.680289in}}%
\pgfpathlineto{\pgfqpoint{5.162869in}{3.852311in}}%
\pgfpathlineto{\pgfqpoint{5.189014in}{4.002898in}}%
\pgfpathlineto{\pgfqpoint{5.202087in}{4.068954in}}%
\pgfpathlineto{\pgfqpoint{5.215159in}{4.128281in}}%
\pgfpathlineto{\pgfqpoint{5.228232in}{4.180499in}}%
\pgfpathlineto{\pgfqpoint{5.241305in}{4.225272in}}%
\pgfpathlineto{\pgfqpoint{5.254377in}{4.262310in}}%
\pgfpathlineto{\pgfqpoint{5.267450in}{4.291371in}}%
\pgfpathlineto{\pgfqpoint{5.280523in}{4.312266in}}%
\pgfpathlineto{\pgfqpoint{5.293595in}{4.324858in}}%
\pgfpathlineto{\pgfqpoint{5.306668in}{4.329064in}}%
\pgfpathlineto{\pgfqpoint{5.306668in}{4.329064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202498in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502105in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202498in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202498in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502105in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.599327in,y=0.914177in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502105in}{1.881791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.599327in,y=1.755164in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502105in}{2.722779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.599327in,y=2.596151in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502105in}{3.563766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.599327in,y=3.437138in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502105in}{4.404753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.599327in,y=4.278126in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.813361in,y=2.827902in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{36.000000}{43.200000}\selectfont Variance, inf. det.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.202498in}{1.040804in}}{\pgfqpoint{4.299606in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.397935in}{4.404753in}}%
\pgfpathlineto{\pgfqpoint{1.411008in}{4.398815in}}%
\pgfpathlineto{\pgfqpoint{1.424080in}{4.381041in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{4.351559in}}%
\pgfpathlineto{\pgfqpoint{1.450226in}{4.310575in}}%
\pgfpathlineto{\pgfqpoint{1.463299in}{4.258379in}}%
\pgfpathlineto{\pgfqpoint{1.476371in}{4.195340in}}%
\pgfpathlineto{\pgfqpoint{1.489444in}{4.121903in}}%
\pgfpathlineto{\pgfqpoint{1.502517in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{3.945978in}}%
\pgfpathlineto{\pgfqpoint{1.541735in}{3.735565in}}%
\pgfpathlineto{\pgfqpoint{1.567880in}{3.496596in}}%
\pgfpathlineto{\pgfqpoint{1.594025in}{3.235810in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{2.819923in}}%
\pgfpathlineto{\pgfqpoint{1.685534in}{2.260485in}}%
\pgfpathlineto{\pgfqpoint{1.711680in}{1.996411in}}%
\pgfpathlineto{\pgfqpoint{1.737825in}{1.752817in}}%
\pgfpathlineto{\pgfqpoint{1.763970in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{1.777043in}{1.440644in}}%
\pgfpathlineto{\pgfqpoint{1.790116in}{1.353771in}}%
\pgfpathlineto{\pgfqpoint{1.803188in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{1.816261in}{1.209570in}}%
\pgfpathlineto{\pgfqpoint{1.829334in}{1.153260in}}%
\pgfpathlineto{\pgfqpoint{1.842406in}{1.108034in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{1.868552in}{1.052026in}}%
\pgfpathlineto{\pgfqpoint{1.881624in}{1.041640in}}%
\pgfpathlineto{\pgfqpoint{1.894697in}{1.043125in}}%
\pgfpathlineto{\pgfqpoint{1.907770in}{1.056470in}}%
\pgfpathlineto{\pgfqpoint{1.920843in}{1.081582in}}%
\pgfpathlineto{\pgfqpoint{1.933915in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{1.946988in}{1.166313in}}%
\pgfpathlineto{\pgfqpoint{1.960061in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{1.973133in}{1.294929in}}%
\pgfpathlineto{\pgfqpoint{1.986206in}{1.374606in}}%
\pgfpathlineto{\pgfqpoint{1.999279in}{1.463803in}}%
\pgfpathlineto{\pgfqpoint{2.025424in}{1.668174in}}%
\pgfpathlineto{\pgfqpoint{2.051569in}{1.902280in}}%
\pgfpathlineto{\pgfqpoint{2.077715in}{2.159520in}}%
\pgfpathlineto{\pgfqpoint{2.116933in}{2.572762in}}%
\pgfpathlineto{\pgfqpoint{2.182296in}{3.269355in}}%
\pgfpathlineto{\pgfqpoint{2.208442in}{3.527806in}}%
\pgfpathlineto{\pgfqpoint{2.234587in}{3.763558in}}%
\pgfpathlineto{\pgfqpoint{2.260732in}{3.969966in}}%
\pgfpathlineto{\pgfqpoint{2.273805in}{4.060310in}}%
\pgfpathlineto{\pgfqpoint{2.286878in}{4.141210in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{4.212093in}}%
\pgfpathlineto{\pgfqpoint{2.313023in}{4.272460in}}%
\pgfpathlineto{\pgfqpoint{2.326096in}{4.321885in}}%
\pgfpathlineto{\pgfqpoint{2.339168in}{4.360017in}}%
\pgfpathlineto{\pgfqpoint{2.352241in}{4.386589in}}%
\pgfpathlineto{\pgfqpoint{2.365314in}{4.401412in}}%
\pgfpathlineto{\pgfqpoint{2.378387in}{4.404382in}}%
\pgfpathlineto{\pgfqpoint{2.391459in}{4.395477in}}%
\pgfpathlineto{\pgfqpoint{2.404532in}{4.374762in}}%
\pgfpathlineto{\pgfqpoint{2.417605in}{4.342381in}}%
\pgfpathlineto{\pgfqpoint{2.430677in}{4.298564in}}%
\pgfpathlineto{\pgfqpoint{2.443750in}{4.243620in}}%
\pgfpathlineto{\pgfqpoint{2.456823in}{4.177936in}}%
\pgfpathlineto{\pgfqpoint{2.469895in}{4.101978in}}%
\pgfpathlineto{\pgfqpoint{2.482968in}{4.016281in}}%
\pgfpathlineto{\pgfqpoint{2.496041in}{3.921450in}}%
\pgfpathlineto{\pgfqpoint{2.522186in}{3.707124in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{3.465046in}}%
\pgfpathlineto{\pgfqpoint{2.574477in}{3.202038in}}%
\pgfpathlineto{\pgfqpoint{2.626768in}{2.643282in}}%
\pgfpathlineto{\pgfqpoint{2.665986in}{2.226606in}}%
\pgfpathlineto{\pgfqpoint{2.692131in}{1.964695in}}%
\pgfpathlineto{\pgfqpoint{2.718276in}{1.724158in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{1.511777in}}%
\pgfpathlineto{\pgfqpoint{2.757494in}{1.418052in}}%
\pgfpathlineto{\pgfqpoint{2.770567in}{1.333540in}}%
\pgfpathlineto{\pgfqpoint{2.783640in}{1.258838in}}%
\pgfpathlineto{\pgfqpoint{2.796712in}{1.194474in}}%
\pgfpathlineto{\pgfqpoint{2.809785in}{1.140901in}}%
\pgfpathlineto{\pgfqpoint{2.822858in}{1.098498in}}%
\pgfpathlineto{\pgfqpoint{2.835931in}{1.067564in}}%
\pgfpathlineto{\pgfqpoint{2.849003in}{1.048319in}}%
\pgfpathlineto{\pgfqpoint{2.862076in}{1.040897in}}%
\pgfpathlineto{\pgfqpoint{2.875149in}{1.045351in}}%
\pgfpathlineto{\pgfqpoint{2.888221in}{1.061651in}}%
\pgfpathlineto{\pgfqpoint{2.901294in}{1.089679in}}%
\pgfpathlineto{\pgfqpoint{2.914367in}{1.129240in}}%
\pgfpathlineto{\pgfqpoint{2.927439in}{1.180053in}}%
\pgfpathlineto{\pgfqpoint{2.940512in}{1.241759in}}%
\pgfpathlineto{\pgfqpoint{2.953585in}{1.313923in}}%
\pgfpathlineto{\pgfqpoint{2.966657in}{1.396036in}}%
\pgfpathlineto{\pgfqpoint{2.979730in}{1.487517in}}%
\pgfpathlineto{\pgfqpoint{3.005875in}{1.695939in}}%
\pgfpathlineto{\pgfqpoint{3.032021in}{1.933313in}}%
\pgfpathlineto{\pgfqpoint{3.058166in}{2.192946in}}%
\pgfpathlineto{\pgfqpoint{3.097384in}{2.607997in}}%
\pgfpathlineto{\pgfqpoint{3.162748in}{3.302658in}}%
\pgfpathlineto{\pgfqpoint{3.188893in}{3.558659in}}%
\pgfpathlineto{\pgfqpoint{3.215038in}{3.791092in}}%
\pgfpathlineto{\pgfqpoint{3.241184in}{3.993404in}}%
\pgfpathlineto{\pgfqpoint{3.254256in}{4.081444in}}%
\pgfpathlineto{\pgfqpoint{3.267329in}{4.159890in}}%
\pgfpathlineto{\pgfqpoint{3.280402in}{4.228189in}}%
\pgfpathlineto{\pgfqpoint{3.293475in}{4.285857in}}%
\pgfpathlineto{\pgfqpoint{3.306547in}{4.332488in}}%
\pgfpathlineto{\pgfqpoint{3.319620in}{4.367753in}}%
\pgfpathlineto{\pgfqpoint{3.332693in}{4.391402in}}%
\pgfpathlineto{\pgfqpoint{3.345765in}{4.403268in}}%
\pgfpathlineto{\pgfqpoint{3.358838in}{4.403268in}}%
\pgfpathlineto{\pgfqpoint{3.371911in}{4.391402in}}%
\pgfpathlineto{\pgfqpoint{3.384983in}{4.367753in}}%
\pgfpathlineto{\pgfqpoint{3.398056in}{4.332488in}}%
\pgfpathlineto{\pgfqpoint{3.411129in}{4.285857in}}%
\pgfpathlineto{\pgfqpoint{3.424201in}{4.228189in}}%
\pgfpathlineto{\pgfqpoint{3.437274in}{4.159890in}}%
\pgfpathlineto{\pgfqpoint{3.450347in}{4.081444in}}%
\pgfpathlineto{\pgfqpoint{3.463419in}{3.993404in}}%
\pgfpathlineto{\pgfqpoint{3.489565in}{3.791092in}}%
\pgfpathlineto{\pgfqpoint{3.515710in}{3.558659in}}%
\pgfpathlineto{\pgfqpoint{3.541856in}{3.302658in}}%
\pgfpathlineto{\pgfqpoint{3.581074in}{2.890389in}}%
\pgfpathlineto{\pgfqpoint{3.646437in}{2.192946in}}%
\pgfpathlineto{\pgfqpoint{3.672582in}{1.933313in}}%
\pgfpathlineto{\pgfqpoint{3.698728in}{1.695939in}}%
\pgfpathlineto{\pgfqpoint{3.724873in}{1.487517in}}%
\pgfpathlineto{\pgfqpoint{3.737946in}{1.396036in}}%
\pgfpathlineto{\pgfqpoint{3.751019in}{1.313923in}}%
\pgfpathlineto{\pgfqpoint{3.764091in}{1.241759in}}%
\pgfpathlineto{\pgfqpoint{3.777164in}{1.180053in}}%
\pgfpathlineto{\pgfqpoint{3.790237in}{1.129240in}}%
\pgfpathlineto{\pgfqpoint{3.803309in}{1.089679in}}%
\pgfpathlineto{\pgfqpoint{3.816382in}{1.061651in}}%
\pgfpathlineto{\pgfqpoint{3.829455in}{1.045351in}}%
\pgfpathlineto{\pgfqpoint{3.842527in}{1.040897in}}%
\pgfpathlineto{\pgfqpoint{3.855600in}{1.048319in}}%
\pgfpathlineto{\pgfqpoint{3.868673in}{1.067564in}}%
\pgfpathlineto{\pgfqpoint{3.881745in}{1.098498in}}%
\pgfpathlineto{\pgfqpoint{3.894818in}{1.140901in}}%
\pgfpathlineto{\pgfqpoint{3.907891in}{1.194474in}}%
\pgfpathlineto{\pgfqpoint{3.920963in}{1.258838in}}%
\pgfpathlineto{\pgfqpoint{3.934036in}{1.333540in}}%
\pgfpathlineto{\pgfqpoint{3.947109in}{1.418052in}}%
\pgfpathlineto{\pgfqpoint{3.960181in}{1.511777in}}%
\pgfpathlineto{\pgfqpoint{3.986327in}{1.724158in}}%
\pgfpathlineto{\pgfqpoint{4.012472in}{1.964695in}}%
\pgfpathlineto{\pgfqpoint{4.038618in}{2.226606in}}%
\pgfpathlineto{\pgfqpoint{4.090908in}{2.784619in}}%
\pgfpathlineto{\pgfqpoint{4.130126in}{3.202038in}}%
\pgfpathlineto{\pgfqpoint{4.156272in}{3.465046in}}%
\pgfpathlineto{\pgfqpoint{4.182417in}{3.707124in}}%
\pgfpathlineto{\pgfqpoint{4.208563in}{3.921450in}}%
\pgfpathlineto{\pgfqpoint{4.221635in}{4.016281in}}%
\pgfpathlineto{\pgfqpoint{4.234708in}{4.101978in}}%
\pgfpathlineto{\pgfqpoint{4.247781in}{4.177936in}}%
\pgfpathlineto{\pgfqpoint{4.260853in}{4.243620in}}%
\pgfpathlineto{\pgfqpoint{4.273926in}{4.298564in}}%
\pgfpathlineto{\pgfqpoint{4.286999in}{4.342381in}}%
\pgfpathlineto{\pgfqpoint{4.300071in}{4.374762in}}%
\pgfpathlineto{\pgfqpoint{4.313144in}{4.395477in}}%
\pgfpathlineto{\pgfqpoint{4.326217in}{4.404382in}}%
\pgfpathlineto{\pgfqpoint{4.339289in}{4.401412in}}%
\pgfpathlineto{\pgfqpoint{4.352362in}{4.386589in}}%
\pgfpathlineto{\pgfqpoint{4.365435in}{4.360017in}}%
\pgfpathlineto{\pgfqpoint{4.378507in}{4.321885in}}%
\pgfpathlineto{\pgfqpoint{4.391580in}{4.272460in}}%
\pgfpathlineto{\pgfqpoint{4.404653in}{4.212093in}}%
\pgfpathlineto{\pgfqpoint{4.417725in}{4.141210in}}%
\pgfpathlineto{\pgfqpoint{4.430798in}{4.060310in}}%
\pgfpathlineto{\pgfqpoint{4.443871in}{3.969966in}}%
\pgfpathlineto{\pgfqpoint{4.470016in}{3.763558in}}%
\pgfpathlineto{\pgfqpoint{4.496162in}{3.527806in}}%
\pgfpathlineto{\pgfqpoint{4.522307in}{3.269355in}}%
\pgfpathlineto{\pgfqpoint{4.561525in}{2.855185in}}%
\pgfpathlineto{\pgfqpoint{4.626888in}{2.159520in}}%
\pgfpathlineto{\pgfqpoint{4.653034in}{1.902280in}}%
\pgfpathlineto{\pgfqpoint{4.679179in}{1.668174in}}%
\pgfpathlineto{\pgfqpoint{4.705325in}{1.463803in}}%
\pgfpathlineto{\pgfqpoint{4.718397in}{1.374606in}}%
\pgfpathlineto{\pgfqpoint{4.731470in}{1.294929in}}%
\pgfpathlineto{\pgfqpoint{4.744543in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{4.757615in}{1.166313in}}%
\pgfpathlineto{\pgfqpoint{4.770688in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{4.783761in}{1.081582in}}%
\pgfpathlineto{\pgfqpoint{4.796833in}{1.056470in}}%
\pgfpathlineto{\pgfqpoint{4.809906in}{1.043125in}}%
\pgfpathlineto{\pgfqpoint{4.822979in}{1.041640in}}%
\pgfpathlineto{\pgfqpoint{4.836051in}{1.052026in}}%
\pgfpathlineto{\pgfqpoint{4.849124in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{4.862197in}{1.108034in}}%
\pgfpathlineto{\pgfqpoint{4.875269in}{1.153260in}}%
\pgfpathlineto{\pgfqpoint{4.888342in}{1.209570in}}%
\pgfpathlineto{\pgfqpoint{4.901415in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{4.914488in}{1.353771in}}%
\pgfpathlineto{\pgfqpoint{4.927560in}{1.440644in}}%
\pgfpathlineto{\pgfqpoint{4.940633in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{4.966778in}{1.752817in}}%
\pgfpathlineto{\pgfqpoint{4.992924in}{1.996411in}}%
\pgfpathlineto{\pgfqpoint{5.019069in}{2.260485in}}%
\pgfpathlineto{\pgfqpoint{5.071360in}{2.819923in}}%
\pgfpathlineto{\pgfqpoint{5.110578in}{3.235810in}}%
\pgfpathlineto{\pgfqpoint{5.136723in}{3.496596in}}%
\pgfpathlineto{\pgfqpoint{5.162869in}{3.735565in}}%
\pgfpathlineto{\pgfqpoint{5.189014in}{3.945978in}}%
\pgfpathlineto{\pgfqpoint{5.202087in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{5.215159in}{4.121903in}}%
\pgfpathlineto{\pgfqpoint{5.228232in}{4.195340in}}%
\pgfpathlineto{\pgfqpoint{5.241305in}{4.258379in}}%
\pgfpathlineto{\pgfqpoint{5.254377in}{4.310575in}}%
\pgfpathlineto{\pgfqpoint{5.267450in}{4.351559in}}%
\pgfpathlineto{\pgfqpoint{5.280523in}{4.381041in}}%
\pgfpathlineto{\pgfqpoint{5.293595in}{4.398815in}}%
\pgfpathlineto{\pgfqpoint{5.306668in}{4.404753in}}%
\pgfpathlineto{\pgfqpoint{5.306668in}{4.404753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202498in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502105in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202498in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202498in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{5.502105in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/IDIDemoPic.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IDIDemoPic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1133.85826772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plots/IDIDemoPic.pdf}}%
    \put(0.02617388,0.43896843){\color[rgb]{0,0,0}\rotatebox{53.67758}{\makebox(0,0)[lb]{\smash{$\vec{q} = \vec{k}_1 - \vec{k}_2$}}}}%
    \put(0.00429133,0.20588432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IDI}}}%
    \put(0.82284142,0.20588434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CDI}}}%
    \put(0.66473473,0.54961413){\color[rgb]{0,0,0}\rotatebox{-5.8678435}{\makebox(0,0)[lb]{\smash{$\vec{q} = \vec{k}-\vec{K}$}}}}%
    \put(0.19911579,0.33275059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{k}_1$}}}%
    \put(0.30591202,0.436196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{k}_2$}}}%
    \put(0.54378189,0.42416887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{k}$}}}%
    \put(0.61959839,0.30657032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{K}$}}}%
  \end{picture}%
\endgroup%


==> plots/Modes_Cry3D_SBR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344538in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{1.344538in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521198in}{1.117309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.521198in,y=1.020087in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757407in}{1.117309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.757407in,y=1.020087in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993615in}{1.117309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.993615in,y=1.020087in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.779769in,y=0.661797in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont Modes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344538in}{1.254332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.677895in,y=1.138610in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344538in}{1.995001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.677895in,y=1.879278in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344538in}{2.735669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.677895in,y=2.619946in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344538in}{3.476337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.677895in,y=3.360615in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344538in}{4.217006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.677895in,y=4.101283in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.622339in,y=2.866155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont SBR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.344538in}{1.117309in}}{\pgfqpoint{4.870462in}{3.497691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565922in}{4.217006in}}%
\pgfpathlineto{\pgfqpoint{1.580731in}{3.480059in}}%
\pgfpathlineto{\pgfqpoint{1.595539in}{3.036705in}}%
\pgfpathlineto{\pgfqpoint{1.610347in}{2.740640in}}%
\pgfpathlineto{\pgfqpoint{1.625156in}{2.528921in}}%
\pgfpathlineto{\pgfqpoint{1.639964in}{2.369999in}}%
\pgfpathlineto{\pgfqpoint{1.654772in}{2.246314in}}%
\pgfpathlineto{\pgfqpoint{1.669581in}{2.147316in}}%
\pgfpathlineto{\pgfqpoint{1.684389in}{2.066284in}}%
\pgfpathlineto{\pgfqpoint{1.699197in}{1.998735in}}%
\pgfpathlineto{\pgfqpoint{1.714006in}{1.941562in}}%
\pgfpathlineto{\pgfqpoint{1.728814in}{1.892545in}}%
\pgfpathlineto{\pgfqpoint{1.743622in}{1.850055in}}%
\pgfpathlineto{\pgfqpoint{1.758431in}{1.812869in}}%
\pgfpathlineto{\pgfqpoint{1.773239in}{1.780053in}}%
\pgfpathlineto{\pgfqpoint{1.788047in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{1.802856in}{1.724773in}}%
\pgfpathlineto{\pgfqpoint{1.817664in}{1.701275in}}%
\pgfpathlineto{\pgfqpoint{1.847281in}{1.660681in}}%
\pgfpathlineto{\pgfqpoint{1.876897in}{1.626847in}}%
\pgfpathlineto{\pgfqpoint{1.906514in}{1.598214in}}%
\pgfpathlineto{\pgfqpoint{1.936131in}{1.573669in}}%
\pgfpathlineto{\pgfqpoint{1.965747in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{1.995364in}{1.533777in}}%
\pgfpathlineto{\pgfqpoint{2.024981in}{1.517349in}}%
\pgfpathlineto{\pgfqpoint{2.069406in}{1.496035in}}%
\pgfpathlineto{\pgfqpoint{2.113831in}{1.477916in}}%
\pgfpathlineto{\pgfqpoint{2.158256in}{1.462325in}}%
\pgfpathlineto{\pgfqpoint{2.202681in}{1.448766in}}%
\pgfpathlineto{\pgfqpoint{2.261914in}{1.433218in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.419972in}}%
\pgfpathlineto{\pgfqpoint{2.395189in}{1.405939in}}%
\pgfpathlineto{\pgfqpoint{2.469231in}{1.394099in}}%
\pgfpathlineto{\pgfqpoint{2.558081in}{1.382122in}}%
\pgfpathlineto{\pgfqpoint{2.661739in}{1.370508in}}%
\pgfpathlineto{\pgfqpoint{2.780206in}{1.359577in}}%
\pgfpathlineto{\pgfqpoint{2.913481in}{1.349502in}}%
\pgfpathlineto{\pgfqpoint{3.076373in}{1.339534in}}%
\pgfpathlineto{\pgfqpoint{3.268881in}{1.330149in}}%
\pgfpathlineto{\pgfqpoint{3.491006in}{1.321599in}}%
\pgfpathlineto{\pgfqpoint{3.757556in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{4.083340in}{1.306048in}}%
\pgfpathlineto{\pgfqpoint{4.483165in}{1.299067in}}%
\pgfpathlineto{\pgfqpoint{4.986648in}{1.292568in}}%
\pgfpathlineto{\pgfqpoint{5.638215in}{1.286517in}}%
\pgfpathlineto{\pgfqpoint{5.993615in}{1.283959in}}%
\pgfpathlineto{\pgfqpoint{5.993615in}{1.283959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.344538in}{1.117309in}}{\pgfqpoint{4.870462in}{3.497691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565922in}{4.456014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610647in}{2.829230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655371in}{2.269289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700095in}{2.008190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744819in}{1.859699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789543in}{1.733231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834267in}{1.723556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878992in}{1.560032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923716in}{1.543420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968440in}{1.605775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192061in}{1.379356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415682in}{1.411415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639302in}{1.373780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862923in}{1.331707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086544in}{1.372143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310165in}{1.296922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533786in}{1.368769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757407in}{1.334121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204648in}{1.290626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651890in}{1.299583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099132in}{1.291237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546374in}{1.287667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993615in}{1.276295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344538in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{1.344538in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344538in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.117309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344538in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451947in}{3.365422in}}%
\pgfpathlineto{\pgfqpoint{5.981667in}{3.365422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{3.365422in}}{\pgfqpoint{6.048333in}{3.432089in}}%
\pgfpathlineto{\pgfqpoint{6.048333in}{4.381667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{4.448333in}}{\pgfqpoint{5.981667in}{4.448333in}}%
\pgfpathlineto{\pgfqpoint{3.451947in}{4.448333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385280in}{4.448333in}}{\pgfqpoint{3.385280in}{4.381667in}}%
\pgfpathlineto{\pgfqpoint{3.385280in}{3.432089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385280in}{3.365422in}}{\pgfqpoint{3.451947in}{3.365422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518613in}{4.172811in}}%
\pgfpathlineto{\pgfqpoint{4.185280in}{4.172811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.451947in,y=4.056144in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1/M\)-fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851947in}{3.686711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.451947in,y=3.570045in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/Modes_Cry3D_SBR_inv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256949in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{1.256949in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436787in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.436787in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347356in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.347356in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257926in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.257926in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168495in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.168495in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079065in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.079065in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989634in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.989634in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.735975in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont Modes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256949in}{1.180825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.001249in,y=1.054197in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256949in}{2.393497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.842771in,y=2.266869in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256949in}{3.606169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.684293in,y=3.479541in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.628738in,y=2.827902in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont 1/SBR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.256949in}{1.040804in}}{\pgfqpoint{4.958051in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482315in}{1.205078in}}%
\pgfpathlineto{\pgfqpoint{5.989634in}{3.606169in}}%
\pgfpathlineto{\pgfqpoint{5.989634in}{3.606169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.256949in}{1.040804in}}{\pgfqpoint{4.958051in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482315in}{1.203268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527844in}{1.226450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573372in}{1.251621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618901in}{1.276141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664429in}{1.299522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709958in}{1.330867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755486in}{1.333961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801015in}{1.415876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846543in}{1.429382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892072in}{1.385282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119714in}{1.755559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347356in}{1.638259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574999in}{1.782387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802641in}{2.109495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030283in}{1.790745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257926in}{2.867977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485568in}{1.808727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713210in}{2.081397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168495in}{3.160650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623780in}{2.768769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079065in}{3.127891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534349in}{3.336414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989634in}{4.452537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256949in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.256949in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256949in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256949in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490283in}{3.369818in}}%
\pgfpathlineto{\pgfqpoint{4.383935in}{3.369818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.450602in}{3.369818in}}{\pgfqpoint{4.450602in}{3.436485in}}%
\pgfpathlineto{\pgfqpoint{4.450602in}{4.381667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.450602in}{4.448333in}}{\pgfqpoint{4.383935in}{4.448333in}}%
\pgfpathlineto{\pgfqpoint{1.490283in}{4.448333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.423616in}{4.448333in}}{\pgfqpoint{1.423616in}{4.381667in}}%
\pgfpathlineto{\pgfqpoint{1.423616in}{3.436485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.423616in}{3.369818in}}{\pgfqpoint{1.490283in}{3.369818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556949in}{4.178411in}}%
\pgfpathlineto{\pgfqpoint{2.223616in}{4.178411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.490283in,y=4.061745in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \propto M\)-fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890283in}{3.689154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.490283in,y=3.572487in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/Modes_Cry3D_SNR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897895in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.580629in}}%
\pgfpathlineto{\pgfqpoint{0.897895in}{4.580629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115292in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.115292in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086896in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.086896in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058500in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.058500in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030105in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.030105in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001709in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.001709in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973313in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.973313in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.556448in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont Modes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897895in}{2.130640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.642195in,y=2.004013in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897895in}{3.333636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.642195in,y=3.207009in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897895in}{4.536633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.642195in,y=4.410005in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.586639in,y=2.810717in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont SNR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897895in}{1.040804in}}{\pgfqpoint{5.317105in}{3.539825in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139582in}{4.419728in}}%
\pgfpathlineto{\pgfqpoint{1.155748in}{3.926672in}}%
\pgfpathlineto{\pgfqpoint{1.171914in}{3.596797in}}%
\pgfpathlineto{\pgfqpoint{1.188081in}{3.356266in}}%
\pgfpathlineto{\pgfqpoint{1.204247in}{3.170884in}}%
\pgfpathlineto{\pgfqpoint{1.220413in}{3.022359in}}%
\pgfpathlineto{\pgfqpoint{1.236580in}{2.899900in}}%
\pgfpathlineto{\pgfqpoint{1.252746in}{2.796679in}}%
\pgfpathlineto{\pgfqpoint{1.268912in}{2.708134in}}%
\pgfpathlineto{\pgfqpoint{1.285079in}{2.631088in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{2.563250in}}%
\pgfpathlineto{\pgfqpoint{1.317411in}{2.502920in}}%
\pgfpathlineto{\pgfqpoint{1.333578in}{2.448809in}}%
\pgfpathlineto{\pgfqpoint{1.349744in}{2.399916in}}%
\pgfpathlineto{\pgfqpoint{1.365910in}{2.355454in}}%
\pgfpathlineto{\pgfqpoint{1.382077in}{2.314791in}}%
\pgfpathlineto{\pgfqpoint{1.398243in}{2.277415in}}%
\pgfpathlineto{\pgfqpoint{1.430576in}{2.210916in}}%
\pgfpathlineto{\pgfqpoint{1.462908in}{2.153367in}}%
\pgfpathlineto{\pgfqpoint{1.495241in}{2.102925in}}%
\pgfpathlineto{\pgfqpoint{1.527574in}{2.058239in}}%
\pgfpathlineto{\pgfqpoint{1.559906in}{2.018290in}}%
\pgfpathlineto{\pgfqpoint{1.592239in}{1.982298in}}%
\pgfpathlineto{\pgfqpoint{1.624572in}{1.949648in}}%
\pgfpathlineto{\pgfqpoint{1.656904in}{1.919855in}}%
\pgfpathlineto{\pgfqpoint{1.689237in}{1.892523in}}%
\pgfpathlineto{\pgfqpoint{1.721570in}{1.867333in}}%
\pgfpathlineto{\pgfqpoint{1.770069in}{1.832993in}}%
\pgfpathlineto{\pgfqpoint{1.818568in}{1.802162in}}%
\pgfpathlineto{\pgfqpoint{1.867067in}{1.774280in}}%
\pgfpathlineto{\pgfqpoint{1.915565in}{1.748906in}}%
\pgfpathlineto{\pgfqpoint{1.964064in}{1.725685in}}%
\pgfpathlineto{\pgfqpoint{2.028730in}{1.697581in}}%
\pgfpathlineto{\pgfqpoint{2.093395in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{2.158060in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{2.238892in}{1.623324in}}%
\pgfpathlineto{\pgfqpoint{2.319724in}{1.599991in}}%
\pgfpathlineto{\pgfqpoint{2.400555in}{1.578859in}}%
\pgfpathlineto{\pgfqpoint{2.497553in}{1.555951in}}%
\pgfpathlineto{\pgfqpoint{2.594551in}{1.535302in}}%
\pgfpathlineto{\pgfqpoint{2.707715in}{1.513607in}}%
\pgfpathlineto{\pgfqpoint{2.820880in}{1.494080in}}%
\pgfpathlineto{\pgfqpoint{2.950210in}{1.473989in}}%
\pgfpathlineto{\pgfqpoint{3.095707in}{1.453757in}}%
\pgfpathlineto{\pgfqpoint{3.257371in}{1.433717in}}%
\pgfpathlineto{\pgfqpoint{3.435200in}{1.414116in}}%
\pgfpathlineto{\pgfqpoint{3.629196in}{1.395132in}}%
\pgfpathlineto{\pgfqpoint{3.839358in}{1.376881in}}%
\pgfpathlineto{\pgfqpoint{4.065687in}{1.359434in}}%
\pgfpathlineto{\pgfqpoint{4.324348in}{1.341785in}}%
\pgfpathlineto{\pgfqpoint{4.615342in}{1.324304in}}%
\pgfpathlineto{\pgfqpoint{4.938669in}{1.307258in}}%
\pgfpathlineto{\pgfqpoint{5.294328in}{1.290830in}}%
\pgfpathlineto{\pgfqpoint{5.682320in}{1.275135in}}%
\pgfpathlineto{\pgfqpoint{5.973313in}{1.264613in}}%
\pgfpathlineto{\pgfqpoint{5.973313in}{1.264613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897895in}{1.040804in}}{\pgfqpoint{5.317105in}{3.539825in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163872in}{4.398893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212452in}{3.483387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261032in}{2.905685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309613in}{2.607328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358193in}{2.548353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406773in}{2.342771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455353in}{2.506435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503933in}{1.959461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552514in}{1.926667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601094in}{2.268135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843995in}{1.534894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086896in}{1.780098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329797in}{1.647370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572698in}{1.409586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815599in}{1.775368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058500in}{1.240979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301401in}{1.814218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544303in}{1.583234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030105in}{1.257288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515907in}{1.358729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001709in}{1.311080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487511in}{1.297499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.973313in}{1.201705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897895in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{0.897895in}{4.580629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.580629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897895in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897895in}{4.580629in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.580629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088014in}{3.330727in}}%
\pgfpathlineto{\pgfqpoint{5.981667in}{3.330727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{3.330727in}}{\pgfqpoint{6.048333in}{3.397393in}}%
\pgfpathlineto{\pgfqpoint{6.048333in}{4.347296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{4.413962in}}{\pgfqpoint{5.981667in}{4.413962in}}%
\pgfpathlineto{\pgfqpoint{3.088014in}{4.413962in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021348in}{4.413962in}}{\pgfqpoint{3.021348in}{4.347296in}}%
\pgfpathlineto{\pgfqpoint{3.021348in}{3.397393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021348in}{3.330727in}}{\pgfqpoint{3.088014in}{3.330727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154681in}{4.144040in}}%
\pgfpathlineto{\pgfqpoint{3.821348in}{4.144040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.088014in,y=4.027374in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488014in}{3.650062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.088014in,y=3.533396in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/Modes_Cry3D_Var.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396523in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571298in}{1.117309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.571298in,y=1.020087in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783638in}{1.117309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.783638in,y=1.020087in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995978in}{1.117309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.995978in,y=1.020087in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.805761in,y=0.661797in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont Modes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396523in}{1.783000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.678665in,y=1.667277in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396523in}{2.859076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.678665in,y=2.743354in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396523in}{3.935153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.865332in,y=3.819430in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.623109in,y=2.866155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont Var in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.396523in}{1.117309in}}{\pgfqpoint{4.818477in}{3.497691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615545in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{1.630195in}{1.493360in}}%
\pgfpathlineto{\pgfqpoint{1.644845in}{1.637320in}}%
\pgfpathlineto{\pgfqpoint{1.659495in}{1.756462in}}%
\pgfpathlineto{\pgfqpoint{1.674146in}{1.858144in}}%
\pgfpathlineto{\pgfqpoint{1.688796in}{1.946857in}}%
\pgfpathlineto{\pgfqpoint{1.703446in}{2.025550in}}%
\pgfpathlineto{\pgfqpoint{1.718097in}{2.096266in}}%
\pgfpathlineto{\pgfqpoint{1.732747in}{2.160479in}}%
\pgfpathlineto{\pgfqpoint{1.762047in}{2.273530in}}%
\pgfpathlineto{\pgfqpoint{1.791348in}{2.370828in}}%
\pgfpathlineto{\pgfqpoint{1.820649in}{2.456237in}}%
\pgfpathlineto{\pgfqpoint{1.849949in}{2.532350in}}%
\pgfpathlineto{\pgfqpoint{1.879250in}{2.600997in}}%
\pgfpathlineto{\pgfqpoint{1.908550in}{2.663512in}}%
\pgfpathlineto{\pgfqpoint{1.937851in}{2.720902in}}%
\pgfpathlineto{\pgfqpoint{1.967151in}{2.773945in}}%
\pgfpathlineto{\pgfqpoint{1.996452in}{2.823253in}}%
\pgfpathlineto{\pgfqpoint{2.025752in}{2.869319in}}%
\pgfpathlineto{\pgfqpoint{2.069703in}{2.933193in}}%
\pgfpathlineto{\pgfqpoint{2.113654in}{2.991729in}}%
\pgfpathlineto{\pgfqpoint{2.157605in}{3.045750in}}%
\pgfpathlineto{\pgfqpoint{2.201556in}{3.095904in}}%
\pgfpathlineto{\pgfqpoint{2.245507in}{3.142707in}}%
\pgfpathlineto{\pgfqpoint{2.289458in}{3.186579in}}%
\pgfpathlineto{\pgfqpoint{2.333408in}{3.227866in}}%
\pgfpathlineto{\pgfqpoint{2.392009in}{3.279385in}}%
\pgfpathlineto{\pgfqpoint{2.450611in}{3.327375in}}%
\pgfpathlineto{\pgfqpoint{2.509212in}{3.372288in}}%
\pgfpathlineto{\pgfqpoint{2.567813in}{3.414497in}}%
\pgfpathlineto{\pgfqpoint{2.626414in}{3.454307in}}%
\pgfpathlineto{\pgfqpoint{2.699665in}{3.501087in}}%
\pgfpathlineto{\pgfqpoint{2.772917in}{3.544939in}}%
\pgfpathlineto{\pgfqpoint{2.846168in}{3.586209in}}%
\pgfpathlineto{\pgfqpoint{2.919420in}{3.625183in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{3.669261in}}%
\pgfpathlineto{\pgfqpoint{3.095223in}{3.710730in}}%
\pgfpathlineto{\pgfqpoint{3.183125in}{3.749882in}}%
\pgfpathlineto{\pgfqpoint{3.285677in}{3.792957in}}%
\pgfpathlineto{\pgfqpoint{3.388229in}{3.833537in}}%
\pgfpathlineto{\pgfqpoint{3.490780in}{3.871896in}}%
\pgfpathlineto{\pgfqpoint{3.607983in}{3.913309in}}%
\pgfpathlineto{\pgfqpoint{3.725185in}{3.952412in}}%
\pgfpathlineto{\pgfqpoint{3.857037in}{3.993942in}}%
\pgfpathlineto{\pgfqpoint{3.988890in}{4.033150in}}%
\pgfpathlineto{\pgfqpoint{4.135393in}{4.074287in}}%
\pgfpathlineto{\pgfqpoint{4.281896in}{4.113143in}}%
\pgfpathlineto{\pgfqpoint{4.443049in}{4.153535in}}%
\pgfpathlineto{\pgfqpoint{4.604202in}{4.191726in}}%
\pgfpathlineto{\pgfqpoint{4.780005in}{4.231145in}}%
\pgfpathlineto{\pgfqpoint{4.970459in}{4.271487in}}%
\pgfpathlineto{\pgfqpoint{5.175563in}{4.312483in}}%
\pgfpathlineto{\pgfqpoint{5.380667in}{4.351213in}}%
\pgfpathlineto{\pgfqpoint{5.600421in}{4.390465in}}%
\pgfpathlineto{\pgfqpoint{5.834825in}{4.430044in}}%
\pgfpathlineto{\pgfqpoint{5.995978in}{4.456014in}}%
\pgfpathlineto{\pgfqpoint{5.995978in}{4.456014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.396523in}{1.117309in}}{\pgfqpoint{4.818477in}{3.497691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615545in}{1.276295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659791in}{1.735984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704038in}{2.029236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748285in}{2.235495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792532in}{2.358542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836779in}{2.482641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881025in}{2.566024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925272in}{2.689448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969519in}{2.788582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013766in}{2.840847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235000in}{3.106895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456234in}{3.323974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677468in}{3.483663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898702in}{3.638502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119936in}{3.715256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341170in}{3.829618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562404in}{3.915555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783638in}{3.986508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226106in}{4.110149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668574in}{4.231880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111042in}{4.316136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553510in}{4.395559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995978in}{4.439125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396523in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{1.396523in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396523in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.117309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396523in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451947in}{1.283976in}}%
\pgfpathlineto{\pgfqpoint{5.981667in}{1.283976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{1.283976in}}{\pgfqpoint{6.048333in}{1.350642in}}%
\pgfpathlineto{\pgfqpoint{6.048333in}{2.260538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{2.327204in}}{\pgfqpoint{5.981667in}{2.327204in}}%
\pgfpathlineto{\pgfqpoint{3.451947in}{2.327204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385280in}{2.327204in}}{\pgfqpoint{3.385280in}{2.260538in}}%
\pgfpathlineto{\pgfqpoint{3.385280in}{1.350642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385280in}{1.283976in}}{\pgfqpoint{3.451947in}{1.283976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518613in}{2.077204in}}%
\pgfpathlineto{\pgfqpoint{4.185280in}{2.077204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.451947in,y=1.960538in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851947in}{1.605265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.451947in,y=1.488598in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SNR_CrySz3D_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.609251in}}%
\pgfpathlineto{\pgfqpoint{1.292822in}{4.609251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516541in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516541in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173846in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.173846in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831151in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.831151in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.753911in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont \(\displaystyle N_\mathrm{E}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{1.109362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=0.982735in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{1.966338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=1.839710in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{2.823314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=2.696686in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{3.680289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=3.553662in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{4.537265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=4.410637in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.570624in,y=2.825027in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont SNR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.568446in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516558in}{4.502982in}}%
\pgfpathlineto{\pgfqpoint{1.749709in}{4.446847in}}%
\pgfpathlineto{\pgfqpoint{1.991827in}{4.390891in}}%
\pgfpathlineto{\pgfqpoint{2.242913in}{4.335209in}}%
\pgfpathlineto{\pgfqpoint{2.502966in}{4.279891in}}%
\pgfpathlineto{\pgfqpoint{2.771987in}{4.225013in}}%
\pgfpathlineto{\pgfqpoint{3.049974in}{4.170646in}}%
\pgfpathlineto{\pgfqpoint{3.336929in}{4.116848in}}%
\pgfpathlineto{\pgfqpoint{3.632852in}{4.063675in}}%
\pgfpathlineto{\pgfqpoint{3.937742in}{4.011171in}}%
\pgfpathlineto{\pgfqpoint{4.251599in}{3.959375in}}%
\pgfpathlineto{\pgfqpoint{4.574424in}{3.908321in}}%
\pgfpathlineto{\pgfqpoint{4.915183in}{3.856707in}}%
\pgfpathlineto{\pgfqpoint{5.264909in}{3.805997in}}%
\pgfpathlineto{\pgfqpoint{5.632571in}{3.754984in}}%
\pgfpathlineto{\pgfqpoint{5.991265in}{3.707328in}}%
\pgfpathlineto{\pgfqpoint{5.991265in}{3.707328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.568446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537257in}{4.537265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552339in}{4.477818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573387in}{3.888705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601395in}{4.203271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637359in}{4.226487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682272in}{4.298962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737128in}{4.725641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802923in}{4.082130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880651in}{4.297816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971306in}{4.314852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075882in}{4.283454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195373in}{4.413434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330775in}{4.391554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483081in}{4.357271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653287in}{4.273231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842385in}{4.415875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051371in}{4.120587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281240in}{4.126677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532984in}{4.072037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807600in}{4.125358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106080in}{4.040694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429420in}{4.040896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778615in}{4.036196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154657in}{3.961486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558542in}{3.941484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991265in}{3.937554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.292822in}{4.609251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.609251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{4.609251in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.609251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526156in}{1.207471in}}%
\pgfpathlineto{\pgfqpoint{4.419808in}{1.207471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.486475in}{1.207471in}}{\pgfqpoint{4.486475in}{1.274138in}}%
\pgfpathlineto{\pgfqpoint{4.486475in}{2.224040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.486475in}{2.290706in}}{\pgfqpoint{4.419808in}{2.290706in}}%
\pgfpathlineto{\pgfqpoint{1.526156in}{2.290706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.459489in}{2.290706in}}{\pgfqpoint{1.459489in}{2.224040in}}%
\pgfpathlineto{\pgfqpoint{1.459489in}{1.274138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.459489in}{1.207471in}}{\pgfqpoint{1.526156in}{1.207471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592822in}{2.020784in}}%
\pgfpathlineto{\pgfqpoint{2.259489in}{2.020784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.526156in,y=1.904118in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926156in}{1.526807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.526156in,y=1.410140in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SNR_CrySz3D_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.609251in}}%
\pgfpathlineto{\pgfqpoint{1.292822in}{4.609251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516541in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516541in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173846in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.173846in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831151in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.831151in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.753911in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont \(\displaystyle N_\mathrm{E}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{1.109362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=0.982735in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{1.966338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=1.839710in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{2.823314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=2.696686in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{3.680289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=3.553662in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{4.537265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=4.410637in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.570624in,y=2.825027in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont SNR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.568446in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531541in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{1.561394in}{4.546398in}}%
\pgfpathlineto{\pgfqpoint{1.597264in}{4.463597in}}%
\pgfpathlineto{\pgfqpoint{1.633133in}{4.385459in}}%
\pgfpathlineto{\pgfqpoint{1.677970in}{4.293705in}}%
\pgfpathlineto{\pgfqpoint{1.722807in}{4.207867in}}%
\pgfpathlineto{\pgfqpoint{1.767643in}{4.127337in}}%
\pgfpathlineto{\pgfqpoint{1.812480in}{4.051591in}}%
\pgfpathlineto{\pgfqpoint{1.857317in}{3.980175in}}%
\pgfpathlineto{\pgfqpoint{1.902154in}{3.912693in}}%
\pgfpathlineto{\pgfqpoint{1.946990in}{3.848800in}}%
\pgfpathlineto{\pgfqpoint{2.000795in}{3.776439in}}%
\pgfpathlineto{\pgfqpoint{2.054599in}{3.708348in}}%
\pgfpathlineto{\pgfqpoint{2.108403in}{3.644128in}}%
\pgfpathlineto{\pgfqpoint{2.162207in}{3.583429in}}%
\pgfpathlineto{\pgfqpoint{2.216011in}{3.525947in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{3.471410in}}%
\pgfpathlineto{\pgfqpoint{2.332586in}{3.411189in}}%
\pgfpathlineto{\pgfqpoint{2.395358in}{3.354319in}}%
\pgfpathlineto{\pgfqpoint{2.458129in}{3.300507in}}%
\pgfpathlineto{\pgfqpoint{2.520901in}{3.249493in}}%
\pgfpathlineto{\pgfqpoint{2.583672in}{3.201049in}}%
\pgfpathlineto{\pgfqpoint{2.655411in}{3.148571in}}%
\pgfpathlineto{\pgfqpoint{2.727150in}{3.098917in}}%
\pgfpathlineto{\pgfqpoint{2.798889in}{3.051848in}}%
\pgfpathlineto{\pgfqpoint{2.879595in}{3.001726in}}%
\pgfpathlineto{\pgfqpoint{2.960301in}{2.954346in}}%
\pgfpathlineto{\pgfqpoint{3.041007in}{2.909476in}}%
\pgfpathlineto{\pgfqpoint{3.130680in}{2.862313in}}%
\pgfpathlineto{\pgfqpoint{3.220354in}{2.817745in}}%
\pgfpathlineto{\pgfqpoint{3.310027in}{2.775551in}}%
\pgfpathlineto{\pgfqpoint{3.408668in}{2.731646in}}%
\pgfpathlineto{\pgfqpoint{3.507309in}{2.690149in}}%
\pgfpathlineto{\pgfqpoint{3.614917in}{2.647388in}}%
\pgfpathlineto{\pgfqpoint{3.722525in}{2.607017in}}%
\pgfpathlineto{\pgfqpoint{3.839101in}{2.565745in}}%
\pgfpathlineto{\pgfqpoint{3.955677in}{2.526811in}}%
\pgfpathlineto{\pgfqpoint{4.081219in}{2.487265in}}%
\pgfpathlineto{\pgfqpoint{4.206762in}{2.449975in}}%
\pgfpathlineto{\pgfqpoint{4.341273in}{2.412303in}}%
\pgfpathlineto{\pgfqpoint{4.484750in}{2.374489in}}%
\pgfpathlineto{\pgfqpoint{4.637195in}{2.336746in}}%
\pgfpathlineto{\pgfqpoint{4.789640in}{2.301280in}}%
\pgfpathlineto{\pgfqpoint{4.951052in}{2.265979in}}%
\pgfpathlineto{\pgfqpoint{5.121432in}{2.230998in}}%
\pgfpathlineto{\pgfqpoint{5.300779in}{2.196467in}}%
\pgfpathlineto{\pgfqpoint{5.489093in}{2.162500in}}%
\pgfpathlineto{\pgfqpoint{5.686375in}{2.129187in}}%
\pgfpathlineto{\pgfqpoint{5.892624in}{2.096605in}}%
\pgfpathlineto{\pgfqpoint{5.991265in}{2.081767in}}%
\pgfpathlineto{\pgfqpoint{5.991265in}{2.081767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.568446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537257in}{4.510020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552339in}{4.481153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573387in}{4.821997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601395in}{4.537265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637359in}{4.758483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682272in}{4.564871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737128in}{4.216059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802923in}{4.313521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880651in}{4.127380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971306in}{4.002719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075882in}{3.634272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195373in}{3.824669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330775in}{3.458357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483081in}{3.526144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653287in}{3.214610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842385in}{3.020149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051371in}{2.838021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281240in}{2.816746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532984in}{2.601621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807600in}{2.553085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106080in}{2.385714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429420in}{2.325826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778615in}{2.208848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154657in}{2.114890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558542in}{2.076391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991265in}{2.012064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.292822in}{4.609251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.609251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{4.609251in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.609251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088014in}{3.359349in}}%
\pgfpathlineto{\pgfqpoint{5.981667in}{3.359349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{3.359349in}}{\pgfqpoint{6.048333in}{3.426015in}}%
\pgfpathlineto{\pgfqpoint{6.048333in}{4.375917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{4.442584in}}{\pgfqpoint{5.981667in}{4.442584in}}%
\pgfpathlineto{\pgfqpoint{3.088014in}{4.442584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021348in}{4.442584in}}{\pgfqpoint{3.021348in}{4.375917in}}%
\pgfpathlineto{\pgfqpoint{3.021348in}{3.426015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021348in}{3.359349in}}{\pgfqpoint{3.088014in}{3.359349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154681in}{4.172662in}}%
\pgfpathlineto{\pgfqpoint{3.821348in}{4.172662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.088014in,y=4.055995in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488014in}{3.678684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.088014in,y=3.562018in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SNR_CrySz3D_1000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.609251in}}%
\pgfpathlineto{\pgfqpoint{1.292822in}{4.609251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516541in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516541in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173846in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.173846in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831151in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.831151in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.753911in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont \(\displaystyle N_\mathrm{E}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{1.109362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=0.982735in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{1.966338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=1.839710in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{2.823314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=2.696686in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{3.680289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=3.553662in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{4.537265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=4.410637in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.570624in,y=2.825027in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont SNR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.568446in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532792in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{1.534492in}{4.408054in}}%
\pgfpathlineto{\pgfqpoint{1.543460in}{3.763745in}}%
\pgfpathlineto{\pgfqpoint{1.552427in}{3.337396in}}%
\pgfpathlineto{\pgfqpoint{1.561394in}{3.032275in}}%
\pgfpathlineto{\pgfqpoint{1.570362in}{2.802253in}}%
\pgfpathlineto{\pgfqpoint{1.579329in}{2.622247in}}%
\pgfpathlineto{\pgfqpoint{1.588296in}{2.477346in}}%
\pgfpathlineto{\pgfqpoint{1.597264in}{2.358085in}}%
\pgfpathlineto{\pgfqpoint{1.606231in}{2.258150in}}%
\pgfpathlineto{\pgfqpoint{1.615199in}{2.173158in}}%
\pgfpathlineto{\pgfqpoint{1.624166in}{2.099967in}}%
\pgfpathlineto{\pgfqpoint{1.642101in}{1.980304in}}%
\pgfpathlineto{\pgfqpoint{1.660035in}{1.886560in}}%
\pgfpathlineto{\pgfqpoint{1.677970in}{1.811107in}}%
\pgfpathlineto{\pgfqpoint{1.695905in}{1.749052in}}%
\pgfpathlineto{\pgfqpoint{1.713839in}{1.697109in}}%
\pgfpathlineto{\pgfqpoint{1.731774in}{1.652986in}}%
\pgfpathlineto{\pgfqpoint{1.749709in}{1.615038in}}%
\pgfpathlineto{\pgfqpoint{1.767643in}{1.582051in}}%
\pgfpathlineto{\pgfqpoint{1.785578in}{1.553111in}}%
\pgfpathlineto{\pgfqpoint{1.803513in}{1.527514in}}%
\pgfpathlineto{\pgfqpoint{1.821448in}{1.504713in}}%
\pgfpathlineto{\pgfqpoint{1.848350in}{1.474827in}}%
\pgfpathlineto{\pgfqpoint{1.875252in}{1.449145in}}%
\pgfpathlineto{\pgfqpoint{1.902154in}{1.426838in}}%
\pgfpathlineto{\pgfqpoint{1.929056in}{1.407282in}}%
\pgfpathlineto{\pgfqpoint{1.955958in}{1.389996in}}%
\pgfpathlineto{\pgfqpoint{1.991827in}{1.369847in}}%
\pgfpathlineto{\pgfqpoint{2.027697in}{1.352398in}}%
\pgfpathlineto{\pgfqpoint{2.063566in}{1.337141in}}%
\pgfpathlineto{\pgfqpoint{2.108403in}{1.320569in}}%
\pgfpathlineto{\pgfqpoint{2.153239in}{1.306245in}}%
\pgfpathlineto{\pgfqpoint{2.207044in}{1.291429in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{1.276735in}}%
\pgfpathlineto{\pgfqpoint{2.341554in}{1.262601in}}%
\pgfpathlineto{\pgfqpoint{2.422260in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{2.511933in}{1.237003in}}%
\pgfpathlineto{\pgfqpoint{2.610574in}{1.225748in}}%
\pgfpathlineto{\pgfqpoint{2.727150in}{1.214764in}}%
\pgfpathlineto{\pgfqpoint{2.861660in}{1.204414in}}%
\pgfpathlineto{\pgfqpoint{3.023072in}{1.194394in}}%
\pgfpathlineto{\pgfqpoint{3.211387in}{1.185081in}}%
\pgfpathlineto{\pgfqpoint{3.435570in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.704591in}{1.168204in}}%
\pgfpathlineto{\pgfqpoint{4.027415in}{1.160713in}}%
\pgfpathlineto{\pgfqpoint{4.430946in}{1.153663in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.147198in}}%
\pgfpathlineto{\pgfqpoint{5.578767in}{1.141221in}}%
\pgfpathlineto{\pgfqpoint{5.991265in}{1.138300in}}%
\pgfpathlineto{\pgfqpoint{5.991265in}{1.138300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.568446in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537257in}{4.537265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552339in}{2.897084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573387in}{2.676853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601395in}{1.996293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637359in}{1.698963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682272in}{1.731114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737128in}{1.553959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802923in}{1.524659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880651in}{1.365385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971306in}{1.338930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075882in}{1.287449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195373in}{1.278665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330775in}{1.244589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483081in}{1.216013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653287in}{1.212249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842385in}{1.198530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051371in}{1.189594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281240in}{1.183505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532984in}{1.168451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807600in}{1.168149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106080in}{1.161468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429420in}{1.153171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778615in}{1.151093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154657in}{1.147564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.292822in}{4.609251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.609251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{4.609251in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.609251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088014in}{3.359349in}}%
\pgfpathlineto{\pgfqpoint{5.981667in}{3.359349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{3.359349in}}{\pgfqpoint{6.048333in}{3.426015in}}%
\pgfpathlineto{\pgfqpoint{6.048333in}{4.375917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{4.442584in}}{\pgfqpoint{5.981667in}{4.442584in}}%
\pgfpathlineto{\pgfqpoint{3.088014in}{4.442584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021348in}{4.442584in}}{\pgfqpoint{3.021348in}{4.375917in}}%
\pgfpathlineto{\pgfqpoint{3.021348in}{3.426015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021348in}{3.359349in}}{\pgfqpoint{3.088014in}{3.359349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154681in}{4.172662in}}%
\pgfpathlineto{\pgfqpoint{3.821348in}{4.172662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.088014in,y=4.055995in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488014in}{3.678684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.088014in,y=3.562018in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SNR_CrySz3D_1000inv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256949in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.577715in}}%
\pgfpathlineto{\pgfqpoint{1.256949in}{4.577715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482295in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.482295in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535565in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.535565in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588836in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.588836in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.735975in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont \(\displaystyle N_\mathrm{E}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256949in}{1.185205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.001249in,y=1.058578in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256949in}{2.023040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.842771in,y=1.896412in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256949in}{2.860874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.842771in,y=2.734247in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256949in}{3.698709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.842771in,y=3.572081in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256949in}{4.536544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.684293in,y=4.409916in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.628738in,y=2.809259in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont 1/SNR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.256949in}{1.040804in}}{\pgfqpoint{4.958051in}{3.536910in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482315in}{1.201573in}}%
\pgfpathlineto{\pgfqpoint{1.491348in}{1.209529in}}%
\pgfpathlineto{\pgfqpoint{1.500381in}{1.216798in}}%
\pgfpathlineto{\pgfqpoint{1.545544in}{1.250565in}}%
\pgfpathlineto{\pgfqpoint{1.690067in}{1.354471in}}%
\pgfpathlineto{\pgfqpoint{2.403651in}{1.863112in}}%
\pgfpathlineto{\pgfqpoint{5.989634in}{4.416946in}}%
\pgfpathlineto{\pgfqpoint{5.989634in}{4.416946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.256949in}{1.040804in}}{\pgfqpoint{4.958051in}{3.536910in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507961in}{1.218719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526645in}{1.249466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552722in}{1.258495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587422in}{1.314731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631978in}{1.380050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687622in}{1.369974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755585in}{1.443598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837100in}{1.461828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933398in}{1.633919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045712in}{1.685626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175274in}{1.830287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323314in}{1.863756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491067in}{2.034748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679762in}{2.262369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890633in}{2.301774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124911in}{2.473571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383829in}{2.617066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668617in}{2.734658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980509in}{3.129400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320736in}{3.139385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690530in}{3.389976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091123in}{3.807508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523747in}{3.938124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989634in}{4.192442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256949in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.256949in}{4.577715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.577715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256949in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256949in}{4.577715in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.577715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490283in}{3.327813in}}%
\pgfpathlineto{\pgfqpoint{4.383935in}{3.327813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.450602in}{3.327813in}}{\pgfqpoint{4.450602in}{3.394479in}}%
\pgfpathlineto{\pgfqpoint{4.450602in}{4.344381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.450602in}{4.411048in}}{\pgfqpoint{4.383935in}{4.411048in}}%
\pgfpathlineto{\pgfqpoint{1.490283in}{4.411048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.423616in}{4.411048in}}{\pgfqpoint{1.423616in}{4.344381in}}%
\pgfpathlineto{\pgfqpoint{1.423616in}{3.394479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.423616in}{3.327813in}}{\pgfqpoint{1.490283in}{3.327813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556949in}{4.141126in}}%
\pgfpathlineto{\pgfqpoint{2.223616in}{4.141126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.490283in,y=4.024459in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890283in}{3.647148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.490283in,y=3.530482in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SNR_CrySz3D_NE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Verdana}
%%   \setmonofont{Courier New}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344538in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{1.344538in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565812in}{1.117309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.565812in,y=1.020087in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779714in}{1.117309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.779714in,y=1.020087in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993615in}{1.117309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.993615in,y=1.020087in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.779769in,y=0.661797in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont Emitter per unit-cell}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344538in}{1.276105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.677895in,y=1.160383in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344538in}{2.031840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.677895in,y=1.916117in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344538in}{2.787574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.677895in,y=2.671851in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344538in}{3.543308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.677895in,y=3.427586in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344538in}{4.299043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.677895in,y=4.183320in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.622339in,y=2.866155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont SNR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.344538in}{1.117309in}}{\pgfqpoint{4.870462in}{3.497691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565922in}{1.276295in}}%
\pgfpathlineto{\pgfqpoint{1.628034in}{1.380411in}}%
\pgfpathlineto{\pgfqpoint{1.690146in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{1.752258in}{1.575591in}}%
\pgfpathlineto{\pgfqpoint{1.814370in}{1.667294in}}%
\pgfpathlineto{\pgfqpoint{1.876482in}{1.755442in}}%
\pgfpathlineto{\pgfqpoint{1.947467in}{1.852137in}}%
\pgfpathlineto{\pgfqpoint{2.018452in}{1.944827in}}%
\pgfpathlineto{\pgfqpoint{2.089437in}{2.033801in}}%
\pgfpathlineto{\pgfqpoint{2.160422in}{2.119317in}}%
\pgfpathlineto{\pgfqpoint{2.231407in}{2.201608in}}%
\pgfpathlineto{\pgfqpoint{2.311265in}{2.290593in}}%
\pgfpathlineto{\pgfqpoint{2.391124in}{2.376031in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.458166in}}%
\pgfpathlineto{\pgfqpoint{2.550840in}{2.537216in}}%
\pgfpathlineto{\pgfqpoint{2.630698in}{2.613379in}}%
\pgfpathlineto{\pgfqpoint{2.719430in}{2.694836in}}%
\pgfpathlineto{\pgfqpoint{2.808161in}{2.773173in}}%
\pgfpathlineto{\pgfqpoint{2.896892in}{2.848591in}}%
\pgfpathlineto{\pgfqpoint{2.985624in}{2.921275in}}%
\pgfpathlineto{\pgfqpoint{3.083228in}{2.998266in}}%
\pgfpathlineto{\pgfqpoint{3.180832in}{3.072351in}}%
\pgfpathlineto{\pgfqpoint{3.278437in}{3.143711in}}%
\pgfpathlineto{\pgfqpoint{3.384914in}{3.218648in}}%
\pgfpathlineto{\pgfqpoint{3.491392in}{3.290738in}}%
\pgfpathlineto{\pgfqpoint{3.597870in}{3.360159in}}%
\pgfpathlineto{\pgfqpoint{3.704347in}{3.427074in}}%
\pgfpathlineto{\pgfqpoint{3.819698in}{3.496909in}}%
\pgfpathlineto{\pgfqpoint{3.935049in}{3.564149in}}%
\pgfpathlineto{\pgfqpoint{4.050399in}{3.628951in}}%
\pgfpathlineto{\pgfqpoint{4.174623in}{3.696176in}}%
\pgfpathlineto{\pgfqpoint{4.298847in}{3.760905in}}%
\pgfpathlineto{\pgfqpoint{4.431944in}{3.827655in}}%
\pgfpathlineto{\pgfqpoint{4.565041in}{3.891880in}}%
\pgfpathlineto{\pgfqpoint{4.698138in}{3.953731in}}%
\pgfpathlineto{\pgfqpoint{4.840108in}{4.017247in}}%
\pgfpathlineto{\pgfqpoint{4.982078in}{4.078379in}}%
\pgfpathlineto{\pgfqpoint{5.132922in}{4.140877in}}%
\pgfpathlineto{\pgfqpoint{5.283765in}{4.201000in}}%
\pgfpathlineto{\pgfqpoint{5.443481in}{4.262230in}}%
\pgfpathlineto{\pgfqpoint{5.603198in}{4.321111in}}%
\pgfpathlineto{\pgfqpoint{5.771787in}{4.380872in}}%
\pgfpathlineto{\pgfqpoint{5.940377in}{4.438327in}}%
\pgfpathlineto{\pgfqpoint{5.993615in}{4.456014in}}%
\pgfpathlineto{\pgfqpoint{5.993615in}{4.456014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.344538in}{1.117309in}}{\pgfqpoint{4.870462in}{3.497691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621159in}{1.346914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676507in}{1.475683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787202in}{1.656338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008592in}{2.060864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229982in}{2.348659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451372in}{2.609604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672763in}{2.792086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894153in}{2.914071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115543in}{3.265252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336933in}{3.365090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558323in}{3.512276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779714in}{3.619212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333189in}{3.772725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886664in}{4.011853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440140in}{3.719270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993615in}{4.299043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344538in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{1.344538in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344538in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.117309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344538in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451947in}{1.283976in}}%
\pgfpathlineto{\pgfqpoint{5.981667in}{1.283976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{1.283976in}}{\pgfqpoint{6.048333in}{1.350642in}}%
\pgfpathlineto{\pgfqpoint{6.048333in}{2.260538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{2.327204in}}{\pgfqpoint{5.981667in}{2.327204in}}%
\pgfpathlineto{\pgfqpoint{3.451947in}{2.327204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385280in}{2.327204in}}{\pgfqpoint{3.385280in}{2.260538in}}%
\pgfpathlineto{\pgfqpoint{3.385280in}{1.350642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.385280in}{1.283976in}}{\pgfqpoint{3.451947in}{1.283976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518613in}{2.077204in}}%
\pgfpathlineto{\pgfqpoint{4.185280in}{2.077204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.451947in,y=1.960538in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851947in}{1.605265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.451947in,y=1.488598in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SNR_GPS_mu0001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{1.292822in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571801in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.571801in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013747in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.013747in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455694in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.455694in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897640in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.897640in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339586in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.339586in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781533in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.781533in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223479in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.223479in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665426in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.665426in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107372in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.107372in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549318in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.549318in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991265in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.991265in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.753911in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=0.914177in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{1.835070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=1.708442in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{2.629336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=2.502708in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{3.423601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=3.296974in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{4.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=4.091240in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.570624in,y=2.827902in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont SNR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516558in}{4.053796in}}%
\pgfpathlineto{\pgfqpoint{1.561454in}{3.950090in}}%
\pgfpathlineto{\pgfqpoint{1.606351in}{3.853229in}}%
\pgfpathlineto{\pgfqpoint{1.651248in}{3.762557in}}%
\pgfpathlineto{\pgfqpoint{1.696145in}{3.677501in}}%
\pgfpathlineto{\pgfqpoint{1.741041in}{3.597554in}}%
\pgfpathlineto{\pgfqpoint{1.785938in}{3.522269in}}%
\pgfpathlineto{\pgfqpoint{1.830835in}{3.451249in}}%
\pgfpathlineto{\pgfqpoint{1.875732in}{3.384143in}}%
\pgfpathlineto{\pgfqpoint{1.920628in}{3.320636in}}%
\pgfpathlineto{\pgfqpoint{1.965525in}{3.260446in}}%
\pgfpathlineto{\pgfqpoint{2.010422in}{3.203319in}}%
\pgfpathlineto{\pgfqpoint{2.055318in}{3.149027in}}%
\pgfpathlineto{\pgfqpoint{2.115181in}{3.080696in}}%
\pgfpathlineto{\pgfqpoint{2.175043in}{3.016607in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{2.956376in}}%
\pgfpathlineto{\pgfqpoint{2.294768in}{2.899666in}}%
\pgfpathlineto{\pgfqpoint{2.354630in}{2.846176in}}%
\pgfpathlineto{\pgfqpoint{2.414492in}{2.795640in}}%
\pgfpathlineto{\pgfqpoint{2.474355in}{2.747820in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{2.702503in}}%
\pgfpathlineto{\pgfqpoint{2.594079in}{2.659496in}}%
\pgfpathlineto{\pgfqpoint{2.668907in}{2.608728in}}%
\pgfpathlineto{\pgfqpoint{2.743735in}{2.561002in}}%
\pgfpathlineto{\pgfqpoint{2.818563in}{2.516053in}}%
\pgfpathlineto{\pgfqpoint{2.893391in}{2.473647in}}%
\pgfpathlineto{\pgfqpoint{2.968218in}{2.433572in}}%
\pgfpathlineto{\pgfqpoint{3.058012in}{2.388299in}}%
\pgfpathlineto{\pgfqpoint{3.147805in}{2.345828in}}%
\pgfpathlineto{\pgfqpoint{3.237599in}{2.305908in}}%
\pgfpathlineto{\pgfqpoint{3.327392in}{2.268316in}}%
\pgfpathlineto{\pgfqpoint{3.432151in}{2.227138in}}%
\pgfpathlineto{\pgfqpoint{3.536910in}{2.188582in}}%
\pgfpathlineto{\pgfqpoint{3.641669in}{2.152407in}}%
\pgfpathlineto{\pgfqpoint{3.746428in}{2.118399in}}%
\pgfpathlineto{\pgfqpoint{3.866153in}{2.081943in}}%
\pgfpathlineto{\pgfqpoint{3.985878in}{2.047823in}}%
\pgfpathlineto{\pgfqpoint{4.120568in}{2.011960in}}%
\pgfpathlineto{\pgfqpoint{4.255258in}{1.978509in}}%
\pgfpathlineto{\pgfqpoint{4.389948in}{1.947234in}}%
\pgfpathlineto{\pgfqpoint{4.539604in}{1.914787in}}%
\pgfpathlineto{\pgfqpoint{4.689260in}{1.884527in}}%
\pgfpathlineto{\pgfqpoint{4.853881in}{1.853515in}}%
\pgfpathlineto{\pgfqpoint{5.033468in}{1.822117in}}%
\pgfpathlineto{\pgfqpoint{5.213055in}{1.792993in}}%
\pgfpathlineto{\pgfqpoint{5.407607in}{1.763731in}}%
\pgfpathlineto{\pgfqpoint{5.617125in}{1.734592in}}%
\pgfpathlineto{\pgfqpoint{5.826643in}{1.707644in}}%
\pgfpathlineto{\pgfqpoint{5.991265in}{1.687851in}}%
\pgfpathlineto{\pgfqpoint{5.991265in}{1.687851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571801in}{4.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013747in}{2.944535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455694in}{2.640627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897640in}{2.609337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339586in}{2.228016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781533in}{2.020180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223479in}{2.116443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665426in}{1.836362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107372in}{1.766203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549318in}{1.801646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991265in}{1.605474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.292822in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088014in}{3.365098in}}%
\pgfpathlineto{\pgfqpoint{5.981667in}{3.365098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{3.365098in}}{\pgfqpoint{6.048333in}{3.431765in}}%
\pgfpathlineto{\pgfqpoint{6.048333in}{4.381667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{4.448333in}}{\pgfqpoint{5.981667in}{4.448333in}}%
\pgfpathlineto{\pgfqpoint{3.088014in}{4.448333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021348in}{4.448333in}}{\pgfqpoint{3.021348in}{4.381667in}}%
\pgfpathlineto{\pgfqpoint{3.021348in}{3.431765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021348in}{3.365098in}}{\pgfqpoint{3.088014in}{3.365098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154681in}{4.178411in}}%
\pgfpathlineto{\pgfqpoint{3.821348in}{4.178411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.088014in,y=4.061745in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488014in}{3.684434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.088014in,y=3.567767in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SNR_GPS_mu0001inv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952346in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250622in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.250622in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723139in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.723139in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195655in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.195655in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668172in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.668172in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140689in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.140689in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613205in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.613205in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085722in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.085722in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558239in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.558239in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030755in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.030755in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503272in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.503272in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975788in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.975788in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.583673in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952346in}{1.203268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.696646in,y=1.076640in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952346in}{1.905598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.696646in,y=1.778971in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952346in}{2.607929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.696646in,y=2.481301in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952346in}{3.310260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.696646in,y=3.183632in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952346in}{4.012591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.696646in,y=3.885963in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.641090in,y=2.827902in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont 1/SNR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952346in}{1.040804in}}{\pgfqpoint{5.262654in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191558in}{1.241513in}}%
\pgfpathlineto{\pgfqpoint{1.799587in}{1.577063in}}%
\pgfpathlineto{\pgfqpoint{2.407616in}{1.915130in}}%
\pgfpathlineto{\pgfqpoint{3.015646in}{2.255708in}}%
\pgfpathlineto{\pgfqpoint{3.623675in}{2.598790in}}%
\pgfpathlineto{\pgfqpoint{4.231704in}{2.944370in}}%
\pgfpathlineto{\pgfqpoint{4.855734in}{3.301637in}}%
\pgfpathlineto{\pgfqpoint{5.479765in}{3.661522in}}%
\pgfpathlineto{\pgfqpoint{5.975788in}{3.949450in}}%
\pgfpathlineto{\pgfqpoint{5.975788in}{3.949450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952346in}{1.040804in}}{\pgfqpoint{5.262654in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250622in}{1.203268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723139in}{1.673030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195655in}{1.895685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668172in}{1.923508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140689in}{2.380423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613205in}{2.779274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085722in}{2.575377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558239in}{3.305698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030755in}{3.576969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503272in}{3.433675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975788in}{4.452537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952346in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{0.952346in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952346in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952346in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185679in}{3.365098in}}%
\pgfpathlineto{\pgfqpoint{4.079332in}{3.365098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145998in}{3.365098in}}{\pgfqpoint{4.145998in}{3.431765in}}%
\pgfpathlineto{\pgfqpoint{4.145998in}{4.381667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.145998in}{4.448333in}}{\pgfqpoint{4.079332in}{4.448333in}}%
\pgfpathlineto{\pgfqpoint{1.185679in}{4.448333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119013in}{4.448333in}}{\pgfqpoint{1.119013in}{4.381667in}}%
\pgfpathlineto{\pgfqpoint{1.119013in}{3.431765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.119013in}{3.365098in}}{\pgfqpoint{1.185679in}{3.365098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252346in}{4.178411in}}%
\pgfpathlineto{\pgfqpoint{1.919013in}{4.178411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.185679in,y=4.061745in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585679in}{3.684434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.185679in,y=3.567767in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SNR_GPS_mu100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{1.292822in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571801in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.571801in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013747in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.013747in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455694in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.455694in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897640in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.897640in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339586in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.339586in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781533in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.781533in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223479in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.223479in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665426in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.665426in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107372in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.107372in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549318in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.549318in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991265in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.991265in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.753911in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=0.914177in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{1.835070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=1.708442in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{2.629336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=2.502708in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{3.423601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=3.296974in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{4.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=4.091240in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.570624in,y=2.827902in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont SNR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516558in}{4.300025in}}%
\pgfpathlineto{\pgfqpoint{1.531523in}{4.224660in}}%
\pgfpathlineto{\pgfqpoint{1.546489in}{4.151880in}}%
\pgfpathlineto{\pgfqpoint{1.576420in}{4.013612in}}%
\pgfpathlineto{\pgfqpoint{1.606351in}{3.884360in}}%
\pgfpathlineto{\pgfqpoint{1.636282in}{3.763359in}}%
\pgfpathlineto{\pgfqpoint{1.666213in}{3.649919in}}%
\pgfpathlineto{\pgfqpoint{1.696145in}{3.543425in}}%
\pgfpathlineto{\pgfqpoint{1.726076in}{3.443320in}}%
\pgfpathlineto{\pgfqpoint{1.756007in}{3.349103in}}%
\pgfpathlineto{\pgfqpoint{1.785938in}{3.260322in}}%
\pgfpathlineto{\pgfqpoint{1.815869in}{3.176566in}}%
\pgfpathlineto{\pgfqpoint{1.845800in}{3.097463in}}%
\pgfpathlineto{\pgfqpoint{1.875732in}{3.022675in}}%
\pgfpathlineto{\pgfqpoint{1.920628in}{2.917916in}}%
\pgfpathlineto{\pgfqpoint{1.965525in}{2.821248in}}%
\pgfpathlineto{\pgfqpoint{2.010422in}{2.731861in}}%
\pgfpathlineto{\pgfqpoint{2.055318in}{2.649039in}}%
\pgfpathlineto{\pgfqpoint{2.100215in}{2.572156in}}%
\pgfpathlineto{\pgfqpoint{2.145112in}{2.500658in}}%
\pgfpathlineto{\pgfqpoint{2.190009in}{2.434052in}}%
\pgfpathlineto{\pgfqpoint{2.234905in}{2.371903in}}%
\pgfpathlineto{\pgfqpoint{2.279802in}{2.313821in}}%
\pgfpathlineto{\pgfqpoint{2.324699in}{2.259460in}}%
\pgfpathlineto{\pgfqpoint{2.369595in}{2.208508in}}%
\pgfpathlineto{\pgfqpoint{2.414492in}{2.160685in}}%
\pgfpathlineto{\pgfqpoint{2.459389in}{2.115742in}}%
\pgfpathlineto{\pgfqpoint{2.504286in}{2.073451in}}%
\pgfpathlineto{\pgfqpoint{2.549182in}{2.033607in}}%
\pgfpathlineto{\pgfqpoint{2.609045in}{1.983972in}}%
\pgfpathlineto{\pgfqpoint{2.668907in}{1.937968in}}%
\pgfpathlineto{\pgfqpoint{2.728769in}{1.895249in}}%
\pgfpathlineto{\pgfqpoint{2.788632in}{1.855511in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{1.818481in}}%
\pgfpathlineto{\pgfqpoint{2.908356in}{1.783920in}}%
\pgfpathlineto{\pgfqpoint{2.968218in}{1.751613in}}%
\pgfpathlineto{\pgfqpoint{3.043046in}{1.714108in}}%
\pgfpathlineto{\pgfqpoint{3.117874in}{1.679495in}}%
\pgfpathlineto{\pgfqpoint{3.192702in}{1.647484in}}%
\pgfpathlineto{\pgfqpoint{3.267530in}{1.617820in}}%
\pgfpathlineto{\pgfqpoint{3.342358in}{1.590280in}}%
\pgfpathlineto{\pgfqpoint{3.432151in}{1.559759in}}%
\pgfpathlineto{\pgfqpoint{3.521945in}{1.531711in}}%
\pgfpathlineto{\pgfqpoint{3.611738in}{1.505877in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{1.478235in}}%
\pgfpathlineto{\pgfqpoint{3.821256in}{1.452985in}}%
\pgfpathlineto{\pgfqpoint{3.926015in}{1.429861in}}%
\pgfpathlineto{\pgfqpoint{4.045740in}{1.405738in}}%
\pgfpathlineto{\pgfqpoint{4.165464in}{1.383791in}}%
\pgfpathlineto{\pgfqpoint{4.300155in}{1.361388in}}%
\pgfpathlineto{\pgfqpoint{4.449810in}{1.338975in}}%
\pgfpathlineto{\pgfqpoint{4.599466in}{1.318834in}}%
\pgfpathlineto{\pgfqpoint{4.764087in}{1.298948in}}%
\pgfpathlineto{\pgfqpoint{4.943674in}{1.279594in}}%
\pgfpathlineto{\pgfqpoint{5.138227in}{1.260984in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{1.243276in}}%
\pgfpathlineto{\pgfqpoint{5.572229in}{1.226573in}}%
\pgfpathlineto{\pgfqpoint{5.811678in}{1.210936in}}%
\pgfpathlineto{\pgfqpoint{5.991265in}{1.200468in}}%
\pgfpathlineto{\pgfqpoint{5.991265in}{1.200468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571801in}{4.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013747in}{2.482219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455694in}{2.008799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897640in}{1.857957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339586in}{1.553824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781533in}{1.438491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223479in}{1.397771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665426in}{1.300260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107372in}{1.252999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549318in}{1.236787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991265in}{1.196815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.292822in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088014in}{3.365098in}}%
\pgfpathlineto{\pgfqpoint{5.981667in}{3.365098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{3.365098in}}{\pgfqpoint{6.048333in}{3.431765in}}%
\pgfpathlineto{\pgfqpoint{6.048333in}{4.381667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{4.448333in}}{\pgfqpoint{5.981667in}{4.448333in}}%
\pgfpathlineto{\pgfqpoint{3.088014in}{4.448333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021348in}{4.448333in}}{\pgfqpoint{3.021348in}{4.381667in}}%
\pgfpathlineto{\pgfqpoint{3.021348in}{3.431765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021348in}{3.365098in}}{\pgfqpoint{3.088014in}{3.365098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154681in}{4.178411in}}%
\pgfpathlineto{\pgfqpoint{3.821348in}{4.178411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.088014in,y=4.061745in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488014in}{3.684434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.088014in,y=3.567767in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SNR_GPS_mu100inv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021253in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{1.021253in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315624in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.315624in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781954in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.781954in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248283in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.248283in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714613in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.714613in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180943in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.180943in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647272in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.647272in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113602in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.113602in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579932in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.579932in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046261in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.046261in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512591in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.512591in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978921in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.978921in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.618127in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021253in}{1.214959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.765553in,y=1.088331in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021253in}{2.136639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.765553in,y=2.010011in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021253in}{3.058320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.765553in,y=2.931692in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021253in}{3.980000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.765553in,y=3.853373in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.709998in,y=2.827902in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont \(\displaystyle 1/\sqrt{\mathrm{SNR}}\) in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021253in}{1.040804in}}{\pgfqpoint{5.193747in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257333in}{1.203268in}}%
\pgfpathlineto{\pgfqpoint{5.978921in}{4.404677in}}%
\pgfpathlineto{\pgfqpoint{5.978921in}{4.404677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021253in}{1.040804in}}{\pgfqpoint{5.193747in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315624in}{1.214959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781954in}{1.661633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248283in}{1.963049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714613in}{2.110641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180943in}{2.586924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647272in}{2.898369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113602in}{3.042940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579932in}{3.518512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046261in}{3.859643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512591in}{4.004222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978921in}{4.452537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021253in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.021253in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021253in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021253in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254587in}{3.365098in}}%
\pgfpathlineto{\pgfqpoint{4.148239in}{3.365098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214906in}{3.365098in}}{\pgfqpoint{4.214906in}{3.431765in}}%
\pgfpathlineto{\pgfqpoint{4.214906in}{4.381667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.214906in}{4.448333in}}{\pgfqpoint{4.148239in}{4.448333in}}%
\pgfpathlineto{\pgfqpoint{1.254587in}{4.448333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.187920in}{4.448333in}}{\pgfqpoint{1.187920in}{4.381667in}}%
\pgfpathlineto{\pgfqpoint{1.187920in}{3.431765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.187920in}{3.365098in}}{\pgfqpoint{1.254587in}{3.365098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321253in}{4.178411in}}%
\pgfpathlineto{\pgfqpoint{1.987920in}{4.178411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.254587in,y=4.061745in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654587in}{3.684434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.254587in,y=3.567767in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SNR_Modes2D_Mu001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{1.140521in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396475in}{4.103718in}}%
\pgfpathcurveto{\pgfqpoint{1.405684in}{4.103718in}}{\pgfqpoint{1.414516in}{4.107377in}}{\pgfqpoint{1.421028in}{4.113888in}}%
\pgfpathcurveto{\pgfqpoint{1.427539in}{4.120400in}}{\pgfqpoint{1.431198in}{4.129232in}}{\pgfqpoint{1.431198in}{4.138441in}}%
\pgfpathcurveto{\pgfqpoint{1.431198in}{4.147649in}}{\pgfqpoint{1.427539in}{4.156482in}}{\pgfqpoint{1.421028in}{4.162993in}}%
\pgfpathcurveto{\pgfqpoint{1.414516in}{4.169504in}}{\pgfqpoint{1.405684in}{4.173163in}}{\pgfqpoint{1.396475in}{4.173163in}}%
\pgfpathcurveto{\pgfqpoint{1.387267in}{4.173163in}}{\pgfqpoint{1.378434in}{4.169504in}}{\pgfqpoint{1.371923in}{4.162993in}}%
\pgfpathcurveto{\pgfqpoint{1.365412in}{4.156482in}}{\pgfqpoint{1.361753in}{4.147649in}}{\pgfqpoint{1.361753in}{4.138441in}}%
\pgfpathcurveto{\pgfqpoint{1.361753in}{4.129232in}}{\pgfqpoint{1.365412in}{4.120400in}}{\pgfqpoint{1.371923in}{4.113888in}}%
\pgfpathcurveto{\pgfqpoint{1.378434in}{4.107377in}}{\pgfqpoint{1.387267in}{4.103718in}}{\pgfqpoint{1.396475in}{4.103718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903428in}{3.945371in}}%
\pgfpathcurveto{\pgfqpoint{1.912636in}{3.945371in}}{\pgfqpoint{1.921469in}{3.949029in}}{\pgfqpoint{1.927980in}{3.955541in}}%
\pgfpathcurveto{\pgfqpoint{1.934491in}{3.962052in}}{\pgfqpoint{1.938150in}{3.970885in}}{\pgfqpoint{1.938150in}{3.980093in}}%
\pgfpathcurveto{\pgfqpoint{1.938150in}{3.989302in}}{\pgfqpoint{1.934491in}{3.998134in}}{\pgfqpoint{1.927980in}{4.004645in}}%
\pgfpathcurveto{\pgfqpoint{1.921469in}{4.011157in}}{\pgfqpoint{1.912636in}{4.014815in}}{\pgfqpoint{1.903428in}{4.014815in}}%
\pgfpathcurveto{\pgfqpoint{1.894219in}{4.014815in}}{\pgfqpoint{1.885387in}{4.011157in}}{\pgfqpoint{1.878875in}{4.004645in}}%
\pgfpathcurveto{\pgfqpoint{1.872364in}{3.998134in}}{\pgfqpoint{1.868705in}{3.989302in}}{\pgfqpoint{1.868705in}{3.980093in}}%
\pgfpathcurveto{\pgfqpoint{1.868705in}{3.970885in}}{\pgfqpoint{1.872364in}{3.962052in}}{\pgfqpoint{1.878875in}{3.955541in}}%
\pgfpathcurveto{\pgfqpoint{1.885387in}{3.949029in}}{\pgfqpoint{1.894219in}{3.945371in}}{\pgfqpoint{1.903428in}{3.945371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410380in}{3.865229in}}%
\pgfpathcurveto{\pgfqpoint{2.419588in}{3.865229in}}{\pgfqpoint{2.428421in}{3.868888in}}{\pgfqpoint{2.434932in}{3.875399in}}%
\pgfpathcurveto{\pgfqpoint{2.441444in}{3.881911in}}{\pgfqpoint{2.445102in}{3.890743in}}{\pgfqpoint{2.445102in}{3.899952in}}%
\pgfpathcurveto{\pgfqpoint{2.445102in}{3.909160in}}{\pgfqpoint{2.441444in}{3.917993in}}{\pgfqpoint{2.434932in}{3.924504in}}%
\pgfpathcurveto{\pgfqpoint{2.428421in}{3.931015in}}{\pgfqpoint{2.419588in}{3.934674in}}{\pgfqpoint{2.410380in}{3.934674in}}%
\pgfpathcurveto{\pgfqpoint{2.401171in}{3.934674in}}{\pgfqpoint{2.392339in}{3.931015in}}{\pgfqpoint{2.385828in}{3.924504in}}%
\pgfpathcurveto{\pgfqpoint{2.379316in}{3.917993in}}{\pgfqpoint{2.375658in}{3.909160in}}{\pgfqpoint{2.375658in}{3.899952in}}%
\pgfpathcurveto{\pgfqpoint{2.375658in}{3.890743in}}{\pgfqpoint{2.379316in}{3.881911in}}{\pgfqpoint{2.385828in}{3.875399in}}%
\pgfpathcurveto{\pgfqpoint{2.392339in}{3.868888in}}{\pgfqpoint{2.401171in}{3.865229in}}{\pgfqpoint{2.410380in}{3.865229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917332in}{3.827350in}}%
\pgfpathcurveto{\pgfqpoint{2.926541in}{3.827350in}}{\pgfqpoint{2.935373in}{3.831008in}}{\pgfqpoint{2.941884in}{3.837520in}}%
\pgfpathcurveto{\pgfqpoint{2.948396in}{3.844031in}}{\pgfqpoint{2.952054in}{3.852863in}}{\pgfqpoint{2.952054in}{3.862072in}}%
\pgfpathcurveto{\pgfqpoint{2.952054in}{3.871280in}}{\pgfqpoint{2.948396in}{3.880113in}}{\pgfqpoint{2.941884in}{3.886624in}}%
\pgfpathcurveto{\pgfqpoint{2.935373in}{3.893136in}}{\pgfqpoint{2.926541in}{3.896794in}}{\pgfqpoint{2.917332in}{3.896794in}}%
\pgfpathcurveto{\pgfqpoint{2.908124in}{3.896794in}}{\pgfqpoint{2.899291in}{3.893136in}}{\pgfqpoint{2.892780in}{3.886624in}}%
\pgfpathcurveto{\pgfqpoint{2.886268in}{3.880113in}}{\pgfqpoint{2.882610in}{3.871280in}}{\pgfqpoint{2.882610in}{3.862072in}}%
\pgfpathcurveto{\pgfqpoint{2.882610in}{3.852863in}}{\pgfqpoint{2.886268in}{3.844031in}}{\pgfqpoint{2.892780in}{3.837520in}}%
\pgfpathcurveto{\pgfqpoint{2.899291in}{3.831008in}}{\pgfqpoint{2.908124in}{3.827350in}}{\pgfqpoint{2.917332in}{3.827350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424284in}{3.704077in}}%
\pgfpathcurveto{\pgfqpoint{3.433493in}{3.704077in}}{\pgfqpoint{3.442325in}{3.707736in}}{\pgfqpoint{3.448837in}{3.714247in}}%
\pgfpathcurveto{\pgfqpoint{3.455348in}{3.720759in}}{\pgfqpoint{3.459006in}{3.729591in}}{\pgfqpoint{3.459006in}{3.738800in}}%
\pgfpathcurveto{\pgfqpoint{3.459006in}{3.748008in}}{\pgfqpoint{3.455348in}{3.756841in}}{\pgfqpoint{3.448837in}{3.763352in}}%
\pgfpathcurveto{\pgfqpoint{3.442325in}{3.769863in}}{\pgfqpoint{3.433493in}{3.773522in}}{\pgfqpoint{3.424284in}{3.773522in}}%
\pgfpathcurveto{\pgfqpoint{3.415076in}{3.773522in}}{\pgfqpoint{3.406243in}{3.769863in}}{\pgfqpoint{3.399732in}{3.763352in}}%
\pgfpathcurveto{\pgfqpoint{3.393221in}{3.756841in}}{\pgfqpoint{3.389562in}{3.748008in}}{\pgfqpoint{3.389562in}{3.738800in}}%
\pgfpathcurveto{\pgfqpoint{3.389562in}{3.729591in}}{\pgfqpoint{3.393221in}{3.720759in}}{\pgfqpoint{3.399732in}{3.714247in}}%
\pgfpathcurveto{\pgfqpoint{3.406243in}{3.707736in}}{\pgfqpoint{3.415076in}{3.704077in}}{\pgfqpoint{3.424284in}{3.704077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931236in}{3.437013in}}%
\pgfpathcurveto{\pgfqpoint{3.940445in}{3.437013in}}{\pgfqpoint{3.949277in}{3.440671in}}{\pgfqpoint{3.955789in}{3.447183in}}%
\pgfpathcurveto{\pgfqpoint{3.962300in}{3.453694in}}{\pgfqpoint{3.965959in}{3.462527in}}{\pgfqpoint{3.965959in}{3.471735in}}%
\pgfpathcurveto{\pgfqpoint{3.965959in}{3.480944in}}{\pgfqpoint{3.962300in}{3.489776in}}{\pgfqpoint{3.955789in}{3.496287in}}%
\pgfpathcurveto{\pgfqpoint{3.949277in}{3.502799in}}{\pgfqpoint{3.940445in}{3.506457in}}{\pgfqpoint{3.931236in}{3.506457in}}%
\pgfpathcurveto{\pgfqpoint{3.922028in}{3.506457in}}{\pgfqpoint{3.913196in}{3.502799in}}{\pgfqpoint{3.906684in}{3.496287in}}%
\pgfpathcurveto{\pgfqpoint{3.900173in}{3.489776in}}{\pgfqpoint{3.896514in}{3.480944in}}{\pgfqpoint{3.896514in}{3.471735in}}%
\pgfpathcurveto{\pgfqpoint{3.896514in}{3.462527in}}{\pgfqpoint{3.900173in}{3.453694in}}{\pgfqpoint{3.906684in}{3.447183in}}%
\pgfpathcurveto{\pgfqpoint{3.913196in}{3.440671in}}{\pgfqpoint{3.922028in}{3.437013in}}{\pgfqpoint{3.931236in}{3.437013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438189in}{3.568760in}}%
\pgfpathcurveto{\pgfqpoint{4.447397in}{3.568760in}}{\pgfqpoint{4.456230in}{3.572419in}}{\pgfqpoint{4.462741in}{3.578930in}}%
\pgfpathcurveto{\pgfqpoint{4.469252in}{3.585442in}}{\pgfqpoint{4.472911in}{3.594274in}}{\pgfqpoint{4.472911in}{3.603483in}}%
\pgfpathcurveto{\pgfqpoint{4.472911in}{3.612691in}}{\pgfqpoint{4.469252in}{3.621524in}}{\pgfqpoint{4.462741in}{3.628035in}}%
\pgfpathcurveto{\pgfqpoint{4.456230in}{3.634546in}}{\pgfqpoint{4.447397in}{3.638205in}}{\pgfqpoint{4.438189in}{3.638205in}}%
\pgfpathcurveto{\pgfqpoint{4.428980in}{3.638205in}}{\pgfqpoint{4.420148in}{3.634546in}}{\pgfqpoint{4.413636in}{3.628035in}}%
\pgfpathcurveto{\pgfqpoint{4.407125in}{3.621524in}}{\pgfqpoint{4.403466in}{3.612691in}}{\pgfqpoint{4.403466in}{3.603483in}}%
\pgfpathcurveto{\pgfqpoint{4.403466in}{3.594274in}}{\pgfqpoint{4.407125in}{3.585442in}}{\pgfqpoint{4.413636in}{3.578930in}}%
\pgfpathcurveto{\pgfqpoint{4.420148in}{3.572419in}}{\pgfqpoint{4.428980in}{3.568760in}}{\pgfqpoint{4.438189in}{3.568760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945141in}{3.517326in}}%
\pgfpathcurveto{\pgfqpoint{4.954349in}{3.517326in}}{\pgfqpoint{4.963182in}{3.520984in}}{\pgfqpoint{4.969693in}{3.527496in}}%
\pgfpathcurveto{\pgfqpoint{4.976205in}{3.534007in}}{\pgfqpoint{4.979863in}{3.542840in}}{\pgfqpoint{4.979863in}{3.552048in}}%
\pgfpathcurveto{\pgfqpoint{4.979863in}{3.561257in}}{\pgfqpoint{4.976205in}{3.570089in}}{\pgfqpoint{4.969693in}{3.576600in}}%
\pgfpathcurveto{\pgfqpoint{4.963182in}{3.583112in}}{\pgfqpoint{4.954349in}{3.586770in}}{\pgfqpoint{4.945141in}{3.586770in}}%
\pgfpathcurveto{\pgfqpoint{4.935932in}{3.586770in}}{\pgfqpoint{4.927100in}{3.583112in}}{\pgfqpoint{4.920589in}{3.576600in}}%
\pgfpathcurveto{\pgfqpoint{4.914077in}{3.570089in}}{\pgfqpoint{4.910419in}{3.561257in}}{\pgfqpoint{4.910419in}{3.552048in}}%
\pgfpathcurveto{\pgfqpoint{4.910419in}{3.542840in}}{\pgfqpoint{4.914077in}{3.534007in}}{\pgfqpoint{4.920589in}{3.527496in}}%
\pgfpathcurveto{\pgfqpoint{4.927100in}{3.520984in}}{\pgfqpoint{4.935932in}{3.517326in}}{\pgfqpoint{4.945141in}{3.517326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452093in}{3.318003in}}%
\pgfpathcurveto{\pgfqpoint{5.461302in}{3.318003in}}{\pgfqpoint{5.470134in}{3.321662in}}{\pgfqpoint{5.476645in}{3.328173in}}%
\pgfpathcurveto{\pgfqpoint{5.483157in}{3.334685in}}{\pgfqpoint{5.486815in}{3.343517in}}{\pgfqpoint{5.486815in}{3.352726in}}%
\pgfpathcurveto{\pgfqpoint{5.486815in}{3.361934in}}{\pgfqpoint{5.483157in}{3.370767in}}{\pgfqpoint{5.476645in}{3.377278in}}%
\pgfpathcurveto{\pgfqpoint{5.470134in}{3.383789in}}{\pgfqpoint{5.461302in}{3.387448in}}{\pgfqpoint{5.452093in}{3.387448in}}%
\pgfpathcurveto{\pgfqpoint{5.442885in}{3.387448in}}{\pgfqpoint{5.434052in}{3.383789in}}{\pgfqpoint{5.427541in}{3.377278in}}%
\pgfpathcurveto{\pgfqpoint{5.421029in}{3.370767in}}{\pgfqpoint{5.417371in}{3.361934in}}{\pgfqpoint{5.417371in}{3.352726in}}%
\pgfpathcurveto{\pgfqpoint{5.417371in}{3.343517in}}{\pgfqpoint{5.421029in}{3.334685in}}{\pgfqpoint{5.427541in}{3.328173in}}%
\pgfpathcurveto{\pgfqpoint{5.434052in}{3.321662in}}{\pgfqpoint{5.442885in}{3.318003in}}{\pgfqpoint{5.452093in}{3.318003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959045in}{3.373351in}}%
\pgfpathcurveto{\pgfqpoint{5.968254in}{3.373351in}}{\pgfqpoint{5.977086in}{3.377010in}}{\pgfqpoint{5.983598in}{3.383521in}}%
\pgfpathcurveto{\pgfqpoint{5.990109in}{3.390032in}}{\pgfqpoint{5.993768in}{3.398865in}}{\pgfqpoint{5.993768in}{3.408073in}}%
\pgfpathcurveto{\pgfqpoint{5.993768in}{3.417282in}}{\pgfqpoint{5.990109in}{3.426114in}}{\pgfqpoint{5.983598in}{3.432626in}}%
\pgfpathcurveto{\pgfqpoint{5.977086in}{3.439137in}}{\pgfqpoint{5.968254in}{3.442796in}}{\pgfqpoint{5.959045in}{3.442796in}}%
\pgfpathcurveto{\pgfqpoint{5.949837in}{3.442796in}}{\pgfqpoint{5.941004in}{3.439137in}}{\pgfqpoint{5.934493in}{3.432626in}}%
\pgfpathcurveto{\pgfqpoint{5.927982in}{3.426114in}}{\pgfqpoint{5.924323in}{3.417282in}}{\pgfqpoint{5.924323in}{3.408073in}}%
\pgfpathcurveto{\pgfqpoint{5.924323in}{3.398865in}}{\pgfqpoint{5.927982in}{3.390032in}}{\pgfqpoint{5.934493in}{3.383521in}}%
\pgfpathcurveto{\pgfqpoint{5.941004in}{3.377010in}}{\pgfqpoint{5.949837in}{3.373351in}}{\pgfqpoint{5.959045in}{3.373351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903428in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.903428in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917332in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.917332in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931236in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.931236in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945141in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.945141in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959045in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.959045in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.677760in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont Modes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{1.279084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=1.152456in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{2.232203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=2.105575in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{3.185322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=3.058694in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{4.138441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=4.011813in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.576800in,y=2.827902in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont SNR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396475in}{4.138441in}}%
\pgfpathlineto{\pgfqpoint{1.442562in}{4.130210in}}%
\pgfpathlineto{\pgfqpoint{1.488649in}{4.122022in}}%
\pgfpathlineto{\pgfqpoint{1.534735in}{4.113875in}}%
\pgfpathlineto{\pgfqpoint{1.580822in}{4.105771in}}%
\pgfpathlineto{\pgfqpoint{1.626908in}{4.097708in}}%
\pgfpathlineto{\pgfqpoint{1.672995in}{4.089686in}}%
\pgfpathlineto{\pgfqpoint{1.719081in}{4.081705in}}%
\pgfpathlineto{\pgfqpoint{1.765168in}{4.073765in}}%
\pgfpathlineto{\pgfqpoint{1.811255in}{4.065864in}}%
\pgfpathlineto{\pgfqpoint{1.857341in}{4.058003in}}%
\pgfpathlineto{\pgfqpoint{1.903428in}{4.050181in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{4.042399in}}%
\pgfpathlineto{\pgfqpoint{1.995601in}{4.034655in}}%
\pgfpathlineto{\pgfqpoint{2.041687in}{4.026949in}}%
\pgfpathlineto{\pgfqpoint{2.087774in}{4.019282in}}%
\pgfpathlineto{\pgfqpoint{2.133860in}{4.011652in}}%
\pgfpathlineto{\pgfqpoint{2.179947in}{4.004060in}}%
\pgfpathlineto{\pgfqpoint{2.226034in}{3.996505in}}%
\pgfpathlineto{\pgfqpoint{2.272120in}{3.988987in}}%
\pgfpathlineto{\pgfqpoint{2.318207in}{3.981505in}}%
\pgfpathlineto{\pgfqpoint{2.364293in}{3.974060in}}%
\pgfpathlineto{\pgfqpoint{2.410380in}{3.966651in}}%
\pgfpathlineto{\pgfqpoint{2.456466in}{3.959277in}}%
\pgfpathlineto{\pgfqpoint{2.502553in}{3.951939in}}%
\pgfpathlineto{\pgfqpoint{2.548640in}{3.944635in}}%
\pgfpathlineto{\pgfqpoint{2.594726in}{3.937367in}}%
\pgfpathlineto{\pgfqpoint{2.640813in}{3.930133in}}%
\pgfpathlineto{\pgfqpoint{2.686899in}{3.922934in}}%
\pgfpathlineto{\pgfqpoint{2.732986in}{3.915768in}}%
\pgfpathlineto{\pgfqpoint{2.779072in}{3.908637in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{3.901538in}}%
\pgfpathlineto{\pgfqpoint{2.871245in}{3.894473in}}%
\pgfpathlineto{\pgfqpoint{2.917332in}{3.887441in}}%
\pgfpathlineto{\pgfqpoint{2.963419in}{3.880442in}}%
\pgfpathlineto{\pgfqpoint{3.009505in}{3.873475in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{3.866540in}}%
\pgfpathlineto{\pgfqpoint{3.101678in}{3.859637in}}%
\pgfpathlineto{\pgfqpoint{3.147765in}{3.852766in}}%
\pgfpathlineto{\pgfqpoint{3.193851in}{3.845927in}}%
\pgfpathlineto{\pgfqpoint{3.239938in}{3.839118in}}%
\pgfpathlineto{\pgfqpoint{3.286025in}{3.832341in}}%
\pgfpathlineto{\pgfqpoint{3.332111in}{3.825594in}}%
\pgfpathlineto{\pgfqpoint{3.378198in}{3.818878in}}%
\pgfpathlineto{\pgfqpoint{3.424284in}{3.812193in}}%
\pgfpathlineto{\pgfqpoint{3.470371in}{3.805537in}}%
\pgfpathlineto{\pgfqpoint{3.516457in}{3.798911in}}%
\pgfpathlineto{\pgfqpoint{3.562544in}{3.792315in}}%
\pgfpathlineto{\pgfqpoint{3.608631in}{3.785748in}}%
\pgfpathlineto{\pgfqpoint{3.654717in}{3.779210in}}%
\pgfpathlineto{\pgfqpoint{3.700804in}{3.772702in}}%
\pgfpathlineto{\pgfqpoint{3.746890in}{3.766222in}}%
\pgfpathlineto{\pgfqpoint{3.792977in}{3.759770in}}%
\pgfpathlineto{\pgfqpoint{3.839063in}{3.753347in}}%
\pgfpathlineto{\pgfqpoint{3.885150in}{3.746953in}}%
\pgfpathlineto{\pgfqpoint{3.931236in}{3.740586in}}%
\pgfpathlineto{\pgfqpoint{3.977323in}{3.734246in}}%
\pgfpathlineto{\pgfqpoint{4.023410in}{3.727935in}}%
\pgfpathlineto{\pgfqpoint{4.069496in}{3.721650in}}%
\pgfpathlineto{\pgfqpoint{4.115583in}{3.715393in}}%
\pgfpathlineto{\pgfqpoint{4.161669in}{3.709163in}}%
\pgfpathlineto{\pgfqpoint{4.207756in}{3.702959in}}%
\pgfpathlineto{\pgfqpoint{4.253842in}{3.696782in}}%
\pgfpathlineto{\pgfqpoint{4.299929in}{3.690631in}}%
\pgfpathlineto{\pgfqpoint{4.346016in}{3.684507in}}%
\pgfpathlineto{\pgfqpoint{4.392102in}{3.678408in}}%
\pgfpathlineto{\pgfqpoint{4.438189in}{3.672335in}}%
\pgfpathlineto{\pgfqpoint{4.484275in}{3.666288in}}%
\pgfpathlineto{\pgfqpoint{4.530362in}{3.660267in}}%
\pgfpathlineto{\pgfqpoint{4.576448in}{3.654270in}}%
\pgfpathlineto{\pgfqpoint{4.622535in}{3.648299in}}%
\pgfpathlineto{\pgfqpoint{4.668622in}{3.642353in}}%
\pgfpathlineto{\pgfqpoint{4.714708in}{3.636431in}}%
\pgfpathlineto{\pgfqpoint{4.760795in}{3.630534in}}%
\pgfpathlineto{\pgfqpoint{4.806881in}{3.624661in}}%
\pgfpathlineto{\pgfqpoint{4.852968in}{3.618813in}}%
\pgfpathlineto{\pgfqpoint{4.899054in}{3.612988in}}%
\pgfpathlineto{\pgfqpoint{4.945141in}{3.607188in}}%
\pgfpathlineto{\pgfqpoint{4.991227in}{3.601411in}}%
\pgfpathlineto{\pgfqpoint{5.037314in}{3.595658in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{3.589928in}}%
\pgfpathlineto{\pgfqpoint{5.129487in}{3.584222in}}%
\pgfpathlineto{\pgfqpoint{5.175574in}{3.578538in}}%
\pgfpathlineto{\pgfqpoint{5.221660in}{3.572878in}}%
\pgfpathlineto{\pgfqpoint{5.267747in}{3.567240in}}%
\pgfpathlineto{\pgfqpoint{5.313833in}{3.561625in}}%
\pgfpathlineto{\pgfqpoint{5.359920in}{3.556033in}}%
\pgfpathlineto{\pgfqpoint{5.406007in}{3.550463in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{3.544915in}}%
\pgfpathlineto{\pgfqpoint{5.498180in}{3.539389in}}%
\pgfpathlineto{\pgfqpoint{5.544266in}{3.533885in}}%
\pgfpathlineto{\pgfqpoint{5.590353in}{3.528403in}}%
\pgfpathlineto{\pgfqpoint{5.636439in}{3.522942in}}%
\pgfpathlineto{\pgfqpoint{5.682526in}{3.517503in}}%
\pgfpathlineto{\pgfqpoint{5.728613in}{3.512085in}}%
\pgfpathlineto{\pgfqpoint{5.774699in}{3.506688in}}%
\pgfpathlineto{\pgfqpoint{5.820786in}{3.501313in}}%
\pgfpathlineto{\pgfqpoint{5.866872in}{3.495958in}}%
\pgfpathlineto{\pgfqpoint{5.912959in}{3.490624in}}%
\pgfpathlineto{\pgfqpoint{5.959045in}{3.485311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.140521in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373854in}{1.207471in}}%
\pgfpathlineto{\pgfqpoint{4.267506in}{1.207471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.334173in}{1.207471in}}{\pgfqpoint{4.334173in}{1.274138in}}%
\pgfpathlineto{\pgfqpoint{4.334173in}{2.224040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.334173in}{2.290706in}}{\pgfqpoint{4.267506in}{2.290706in}}%
\pgfpathlineto{\pgfqpoint{1.373854in}{2.290706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.307187in}{2.290706in}}{\pgfqpoint{1.307187in}{2.224040in}}%
\pgfpathlineto{\pgfqpoint{1.307187in}{1.274138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.307187in}{1.207471in}}{\pgfqpoint{1.373854in}{1.207471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440521in}{2.020784in}}%
\pgfpathlineto{\pgfqpoint{2.107187in}{2.020784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.373854in,y=1.904118in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773854in}{1.462918in}}%
\pgfpathcurveto{\pgfqpoint{1.783063in}{1.462918in}}{\pgfqpoint{1.791895in}{1.466576in}}{\pgfqpoint{1.798406in}{1.473088in}}%
\pgfpathcurveto{\pgfqpoint{1.804918in}{1.479599in}}{\pgfqpoint{1.808576in}{1.488432in}}{\pgfqpoint{1.808576in}{1.497640in}}%
\pgfpathcurveto{\pgfqpoint{1.808576in}{1.506848in}}{\pgfqpoint{1.804918in}{1.515681in}}{\pgfqpoint{1.798406in}{1.522192in}}%
\pgfpathcurveto{\pgfqpoint{1.791895in}{1.528704in}}{\pgfqpoint{1.783063in}{1.532362in}}{\pgfqpoint{1.773854in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{1.764646in}{1.532362in}}{\pgfqpoint{1.755813in}{1.528704in}}{\pgfqpoint{1.749302in}{1.522192in}}%
\pgfpathcurveto{\pgfqpoint{1.742790in}{1.515681in}}{\pgfqpoint{1.739132in}{1.506848in}}{\pgfqpoint{1.739132in}{1.497640in}}%
\pgfpathcurveto{\pgfqpoint{1.739132in}{1.488432in}}{\pgfqpoint{1.742790in}{1.479599in}}{\pgfqpoint{1.749302in}{1.473088in}}%
\pgfpathcurveto{\pgfqpoint{1.755813in}{1.466576in}}{\pgfqpoint{1.764646in}{1.462918in}}{\pgfqpoint{1.773854in}{1.462918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.373854in,y=1.410140in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SNR_Modes2D_Mu1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{1.140521in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396475in}{4.103718in}}%
\pgfpathcurveto{\pgfqpoint{1.405684in}{4.103718in}}{\pgfqpoint{1.414516in}{4.107377in}}{\pgfqpoint{1.421028in}{4.113888in}}%
\pgfpathcurveto{\pgfqpoint{1.427539in}{4.120400in}}{\pgfqpoint{1.431198in}{4.129232in}}{\pgfqpoint{1.431198in}{4.138441in}}%
\pgfpathcurveto{\pgfqpoint{1.431198in}{4.147649in}}{\pgfqpoint{1.427539in}{4.156482in}}{\pgfqpoint{1.421028in}{4.162993in}}%
\pgfpathcurveto{\pgfqpoint{1.414516in}{4.169504in}}{\pgfqpoint{1.405684in}{4.173163in}}{\pgfqpoint{1.396475in}{4.173163in}}%
\pgfpathcurveto{\pgfqpoint{1.387267in}{4.173163in}}{\pgfqpoint{1.378434in}{4.169504in}}{\pgfqpoint{1.371923in}{4.162993in}}%
\pgfpathcurveto{\pgfqpoint{1.365412in}{4.156482in}}{\pgfqpoint{1.361753in}{4.147649in}}{\pgfqpoint{1.361753in}{4.138441in}}%
\pgfpathcurveto{\pgfqpoint{1.361753in}{4.129232in}}{\pgfqpoint{1.365412in}{4.120400in}}{\pgfqpoint{1.371923in}{4.113888in}}%
\pgfpathcurveto{\pgfqpoint{1.378434in}{4.107377in}}{\pgfqpoint{1.387267in}{4.103718in}}{\pgfqpoint{1.396475in}{4.103718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903428in}{3.190206in}}%
\pgfpathcurveto{\pgfqpoint{1.912636in}{3.190206in}}{\pgfqpoint{1.921469in}{3.193864in}}{\pgfqpoint{1.927980in}{3.200376in}}%
\pgfpathcurveto{\pgfqpoint{1.934491in}{3.206887in}}{\pgfqpoint{1.938150in}{3.215720in}}{\pgfqpoint{1.938150in}{3.224928in}}%
\pgfpathcurveto{\pgfqpoint{1.938150in}{3.234137in}}{\pgfqpoint{1.934491in}{3.242969in}}{\pgfqpoint{1.927980in}{3.249480in}}%
\pgfpathcurveto{\pgfqpoint{1.921469in}{3.255992in}}{\pgfqpoint{1.912636in}{3.259650in}}{\pgfqpoint{1.903428in}{3.259650in}}%
\pgfpathcurveto{\pgfqpoint{1.894219in}{3.259650in}}{\pgfqpoint{1.885387in}{3.255992in}}{\pgfqpoint{1.878875in}{3.249480in}}%
\pgfpathcurveto{\pgfqpoint{1.872364in}{3.242969in}}{\pgfqpoint{1.868705in}{3.234137in}}{\pgfqpoint{1.868705in}{3.224928in}}%
\pgfpathcurveto{\pgfqpoint{1.868705in}{3.215720in}}{\pgfqpoint{1.872364in}{3.206887in}}{\pgfqpoint{1.878875in}{3.200376in}}%
\pgfpathcurveto{\pgfqpoint{1.885387in}{3.193864in}}{\pgfqpoint{1.894219in}{3.190206in}}{\pgfqpoint{1.903428in}{3.190206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410380in}{2.654667in}}%
\pgfpathcurveto{\pgfqpoint{2.419588in}{2.654667in}}{\pgfqpoint{2.428421in}{2.658326in}}{\pgfqpoint{2.434932in}{2.664837in}}%
\pgfpathcurveto{\pgfqpoint{2.441444in}{2.671349in}}{\pgfqpoint{2.445102in}{2.680181in}}{\pgfqpoint{2.445102in}{2.689390in}}%
\pgfpathcurveto{\pgfqpoint{2.445102in}{2.698598in}}{\pgfqpoint{2.441444in}{2.707430in}}{\pgfqpoint{2.434932in}{2.713942in}}%
\pgfpathcurveto{\pgfqpoint{2.428421in}{2.720453in}}{\pgfqpoint{2.419588in}{2.724112in}}{\pgfqpoint{2.410380in}{2.724112in}}%
\pgfpathcurveto{\pgfqpoint{2.401171in}{2.724112in}}{\pgfqpoint{2.392339in}{2.720453in}}{\pgfqpoint{2.385828in}{2.713942in}}%
\pgfpathcurveto{\pgfqpoint{2.379316in}{2.707430in}}{\pgfqpoint{2.375658in}{2.698598in}}{\pgfqpoint{2.375658in}{2.689390in}}%
\pgfpathcurveto{\pgfqpoint{2.375658in}{2.680181in}}{\pgfqpoint{2.379316in}{2.671349in}}{\pgfqpoint{2.385828in}{2.664837in}}%
\pgfpathcurveto{\pgfqpoint{2.392339in}{2.658326in}}{\pgfqpoint{2.401171in}{2.654667in}}{\pgfqpoint{2.410380in}{2.654667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917332in}{2.326498in}}%
\pgfpathcurveto{\pgfqpoint{2.926541in}{2.326498in}}{\pgfqpoint{2.935373in}{2.330156in}}{\pgfqpoint{2.941884in}{2.336668in}}%
\pgfpathcurveto{\pgfqpoint{2.948396in}{2.343179in}}{\pgfqpoint{2.952054in}{2.352012in}}{\pgfqpoint{2.952054in}{2.361220in}}%
\pgfpathcurveto{\pgfqpoint{2.952054in}{2.370428in}}{\pgfqpoint{2.948396in}{2.379261in}}{\pgfqpoint{2.941884in}{2.385772in}}%
\pgfpathcurveto{\pgfqpoint{2.935373in}{2.392284in}}{\pgfqpoint{2.926541in}{2.395942in}}{\pgfqpoint{2.917332in}{2.395942in}}%
\pgfpathcurveto{\pgfqpoint{2.908124in}{2.395942in}}{\pgfqpoint{2.899291in}{2.392284in}}{\pgfqpoint{2.892780in}{2.385772in}}%
\pgfpathcurveto{\pgfqpoint{2.886268in}{2.379261in}}{\pgfqpoint{2.882610in}{2.370428in}}{\pgfqpoint{2.882610in}{2.361220in}}%
\pgfpathcurveto{\pgfqpoint{2.882610in}{2.352012in}}{\pgfqpoint{2.886268in}{2.343179in}}{\pgfqpoint{2.892780in}{2.336668in}}%
\pgfpathcurveto{\pgfqpoint{2.899291in}{2.330156in}}{\pgfqpoint{2.908124in}{2.326498in}}{\pgfqpoint{2.917332in}{2.326498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424284in}{2.043621in}}%
\pgfpathcurveto{\pgfqpoint{3.433493in}{2.043621in}}{\pgfqpoint{3.442325in}{2.047279in}}{\pgfqpoint{3.448837in}{2.053791in}}%
\pgfpathcurveto{\pgfqpoint{3.455348in}{2.060302in}}{\pgfqpoint{3.459006in}{2.069135in}}{\pgfqpoint{3.459006in}{2.078343in}}%
\pgfpathcurveto{\pgfqpoint{3.459006in}{2.087551in}}{\pgfqpoint{3.455348in}{2.096384in}}{\pgfqpoint{3.448837in}{2.102895in}}%
\pgfpathcurveto{\pgfqpoint{3.442325in}{2.109407in}}{\pgfqpoint{3.433493in}{2.113065in}}{\pgfqpoint{3.424284in}{2.113065in}}%
\pgfpathcurveto{\pgfqpoint{3.415076in}{2.113065in}}{\pgfqpoint{3.406243in}{2.109407in}}{\pgfqpoint{3.399732in}{2.102895in}}%
\pgfpathcurveto{\pgfqpoint{3.393221in}{2.096384in}}{\pgfqpoint{3.389562in}{2.087551in}}{\pgfqpoint{3.389562in}{2.078343in}}%
\pgfpathcurveto{\pgfqpoint{3.389562in}{2.069135in}}{\pgfqpoint{3.393221in}{2.060302in}}{\pgfqpoint{3.399732in}{2.053791in}}%
\pgfpathcurveto{\pgfqpoint{3.406243in}{2.047279in}}{\pgfqpoint{3.415076in}{2.043621in}}{\pgfqpoint{3.424284in}{2.043621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931236in}{1.798113in}}%
\pgfpathcurveto{\pgfqpoint{3.940445in}{1.798113in}}{\pgfqpoint{3.949277in}{1.801772in}}{\pgfqpoint{3.955789in}{1.808283in}}%
\pgfpathcurveto{\pgfqpoint{3.962300in}{1.814794in}}{\pgfqpoint{3.965959in}{1.823627in}}{\pgfqpoint{3.965959in}{1.832835in}}%
\pgfpathcurveto{\pgfqpoint{3.965959in}{1.842044in}}{\pgfqpoint{3.962300in}{1.850876in}}{\pgfqpoint{3.955789in}{1.857388in}}%
\pgfpathcurveto{\pgfqpoint{3.949277in}{1.863899in}}{\pgfqpoint{3.940445in}{1.867558in}}{\pgfqpoint{3.931236in}{1.867558in}}%
\pgfpathcurveto{\pgfqpoint{3.922028in}{1.867558in}}{\pgfqpoint{3.913196in}{1.863899in}}{\pgfqpoint{3.906684in}{1.857388in}}%
\pgfpathcurveto{\pgfqpoint{3.900173in}{1.850876in}}{\pgfqpoint{3.896514in}{1.842044in}}{\pgfqpoint{3.896514in}{1.832835in}}%
\pgfpathcurveto{\pgfqpoint{3.896514in}{1.823627in}}{\pgfqpoint{3.900173in}{1.814794in}}{\pgfqpoint{3.906684in}{1.808283in}}%
\pgfpathcurveto{\pgfqpoint{3.913196in}{1.801772in}}{\pgfqpoint{3.922028in}{1.798113in}}{\pgfqpoint{3.931236in}{1.798113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438189in}{1.663039in}}%
\pgfpathcurveto{\pgfqpoint{4.447397in}{1.663039in}}{\pgfqpoint{4.456230in}{1.666697in}}{\pgfqpoint{4.462741in}{1.673209in}}%
\pgfpathcurveto{\pgfqpoint{4.469252in}{1.679720in}}{\pgfqpoint{4.472911in}{1.688553in}}{\pgfqpoint{4.472911in}{1.697761in}}%
\pgfpathcurveto{\pgfqpoint{4.472911in}{1.706970in}}{\pgfqpoint{4.469252in}{1.715802in}}{\pgfqpoint{4.462741in}{1.722313in}}%
\pgfpathcurveto{\pgfqpoint{4.456230in}{1.728825in}}{\pgfqpoint{4.447397in}{1.732483in}}{\pgfqpoint{4.438189in}{1.732483in}}%
\pgfpathcurveto{\pgfqpoint{4.428980in}{1.732483in}}{\pgfqpoint{4.420148in}{1.728825in}}{\pgfqpoint{4.413636in}{1.722313in}}%
\pgfpathcurveto{\pgfqpoint{4.407125in}{1.715802in}}{\pgfqpoint{4.403466in}{1.706970in}}{\pgfqpoint{4.403466in}{1.697761in}}%
\pgfpathcurveto{\pgfqpoint{4.403466in}{1.688553in}}{\pgfqpoint{4.407125in}{1.679720in}}{\pgfqpoint{4.413636in}{1.673209in}}%
\pgfpathcurveto{\pgfqpoint{4.420148in}{1.666697in}}{\pgfqpoint{4.428980in}{1.663039in}}{\pgfqpoint{4.438189in}{1.663039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945141in}{1.557596in}}%
\pgfpathcurveto{\pgfqpoint{4.954349in}{1.557596in}}{\pgfqpoint{4.963182in}{1.561254in}}{\pgfqpoint{4.969693in}{1.567766in}}%
\pgfpathcurveto{\pgfqpoint{4.976205in}{1.574277in}}{\pgfqpoint{4.979863in}{1.583110in}}{\pgfqpoint{4.979863in}{1.592318in}}%
\pgfpathcurveto{\pgfqpoint{4.979863in}{1.601526in}}{\pgfqpoint{4.976205in}{1.610359in}}{\pgfqpoint{4.969693in}{1.616870in}}%
\pgfpathcurveto{\pgfqpoint{4.963182in}{1.623382in}}{\pgfqpoint{4.954349in}{1.627040in}}{\pgfqpoint{4.945141in}{1.627040in}}%
\pgfpathcurveto{\pgfqpoint{4.935932in}{1.627040in}}{\pgfqpoint{4.927100in}{1.623382in}}{\pgfqpoint{4.920589in}{1.616870in}}%
\pgfpathcurveto{\pgfqpoint{4.914077in}{1.610359in}}{\pgfqpoint{4.910419in}{1.601526in}}{\pgfqpoint{4.910419in}{1.592318in}}%
\pgfpathcurveto{\pgfqpoint{4.910419in}{1.583110in}}{\pgfqpoint{4.914077in}{1.574277in}}{\pgfqpoint{4.920589in}{1.567766in}}%
\pgfpathcurveto{\pgfqpoint{4.927100in}{1.561254in}}{\pgfqpoint{4.935932in}{1.557596in}}{\pgfqpoint{4.945141in}{1.557596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452093in}{1.382614in}}%
\pgfpathcurveto{\pgfqpoint{5.461302in}{1.382614in}}{\pgfqpoint{5.470134in}{1.386273in}}{\pgfqpoint{5.476645in}{1.392784in}}%
\pgfpathcurveto{\pgfqpoint{5.483157in}{1.399296in}}{\pgfqpoint{5.486815in}{1.408128in}}{\pgfqpoint{5.486815in}{1.417337in}}%
\pgfpathcurveto{\pgfqpoint{5.486815in}{1.426545in}}{\pgfqpoint{5.483157in}{1.435378in}}{\pgfqpoint{5.476645in}{1.441889in}}%
\pgfpathcurveto{\pgfqpoint{5.470134in}{1.448400in}}{\pgfqpoint{5.461302in}{1.452059in}}{\pgfqpoint{5.452093in}{1.452059in}}%
\pgfpathcurveto{\pgfqpoint{5.442885in}{1.452059in}}{\pgfqpoint{5.434052in}{1.448400in}}{\pgfqpoint{5.427541in}{1.441889in}}%
\pgfpathcurveto{\pgfqpoint{5.421029in}{1.435378in}}{\pgfqpoint{5.417371in}{1.426545in}}{\pgfqpoint{5.417371in}{1.417337in}}%
\pgfpathcurveto{\pgfqpoint{5.417371in}{1.408128in}}{\pgfqpoint{5.421029in}{1.399296in}}{\pgfqpoint{5.427541in}{1.392784in}}%
\pgfpathcurveto{\pgfqpoint{5.434052in}{1.386273in}}{\pgfqpoint{5.442885in}{1.382614in}}{\pgfqpoint{5.452093in}{1.382614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959045in}{1.359563in}}%
\pgfpathcurveto{\pgfqpoint{5.968254in}{1.359563in}}{\pgfqpoint{5.977086in}{1.363222in}}{\pgfqpoint{5.983598in}{1.369733in}}%
\pgfpathcurveto{\pgfqpoint{5.990109in}{1.376244in}}{\pgfqpoint{5.993768in}{1.385077in}}{\pgfqpoint{5.993768in}{1.394285in}}%
\pgfpathcurveto{\pgfqpoint{5.993768in}{1.403494in}}{\pgfqpoint{5.990109in}{1.412326in}}{\pgfqpoint{5.983598in}{1.418838in}}%
\pgfpathcurveto{\pgfqpoint{5.977086in}{1.425349in}}{\pgfqpoint{5.968254in}{1.429008in}}{\pgfqpoint{5.959045in}{1.429008in}}%
\pgfpathcurveto{\pgfqpoint{5.949837in}{1.429008in}}{\pgfqpoint{5.941004in}{1.425349in}}{\pgfqpoint{5.934493in}{1.418838in}}%
\pgfpathcurveto{\pgfqpoint{5.927982in}{1.412326in}}{\pgfqpoint{5.924323in}{1.403494in}}{\pgfqpoint{5.924323in}{1.394285in}}%
\pgfpathcurveto{\pgfqpoint{5.924323in}{1.385077in}}{\pgfqpoint{5.927982in}{1.376244in}}{\pgfqpoint{5.934493in}{1.369733in}}%
\pgfpathcurveto{\pgfqpoint{5.941004in}{1.363222in}}{\pgfqpoint{5.949837in}{1.359563in}}{\pgfqpoint{5.959045in}{1.359563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903428in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.903428in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917332in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.917332in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931236in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.931236in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945141in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.945141in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959045in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.959045in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.677760in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont Modes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{1.279084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=1.152456in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{2.232203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=2.105575in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{3.185322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=3.058694in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140521in}{4.138441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.632356in,y=4.011813in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.576800in,y=2.827902in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont SNR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.140521in}{1.040804in}}{\pgfqpoint{5.074479in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396475in}{4.376720in}}%
\pgfpathlineto{\pgfqpoint{1.442562in}{4.231650in}}%
\pgfpathlineto{\pgfqpoint{1.488649in}{4.098506in}}%
\pgfpathlineto{\pgfqpoint{1.534735in}{3.975741in}}%
\pgfpathlineto{\pgfqpoint{1.580822in}{3.862072in}}%
\pgfpathlineto{\pgfqpoint{1.626908in}{3.756428in}}%
\pgfpathlineto{\pgfqpoint{1.672995in}{3.657908in}}%
\pgfpathlineto{\pgfqpoint{1.719081in}{3.565745in}}%
\pgfpathlineto{\pgfqpoint{1.765168in}{3.479285in}}%
\pgfpathlineto{\pgfqpoint{1.811255in}{3.397961in}}%
\pgfpathlineto{\pgfqpoint{1.857341in}{3.321285in}}%
\pgfpathlineto{\pgfqpoint{1.903428in}{3.248830in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{3.180223in}}%
\pgfpathlineto{\pgfqpoint{1.995601in}{3.115135in}}%
\pgfpathlineto{\pgfqpoint{2.041687in}{3.053275in}}%
\pgfpathlineto{\pgfqpoint{2.087774in}{2.994384in}}%
\pgfpathlineto{\pgfqpoint{2.133860in}{2.938233in}}%
\pgfpathlineto{\pgfqpoint{2.179947in}{2.884615in}}%
\pgfpathlineto{\pgfqpoint{2.226034in}{2.833346in}}%
\pgfpathlineto{\pgfqpoint{2.272120in}{2.784258in}}%
\pgfpathlineto{\pgfqpoint{2.318207in}{2.737202in}}%
\pgfpathlineto{\pgfqpoint{2.364293in}{2.692041in}}%
\pgfpathlineto{\pgfqpoint{2.410380in}{2.648651in}}%
\pgfpathlineto{\pgfqpoint{2.456466in}{2.606919in}}%
\pgfpathlineto{\pgfqpoint{2.502553in}{2.566743in}}%
\pgfpathlineto{\pgfqpoint{2.548640in}{2.528027in}}%
\pgfpathlineto{\pgfqpoint{2.594726in}{2.490687in}}%
\pgfpathlineto{\pgfqpoint{2.640813in}{2.454641in}}%
\pgfpathlineto{\pgfqpoint{2.686899in}{2.419817in}}%
\pgfpathlineto{\pgfqpoint{2.732986in}{2.386148in}}%
\pgfpathlineto{\pgfqpoint{2.779072in}{2.353571in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{2.322028in}}%
\pgfpathlineto{\pgfqpoint{2.871245in}{2.291466in}}%
\pgfpathlineto{\pgfqpoint{2.917332in}{2.261834in}}%
\pgfpathlineto{\pgfqpoint{2.963419in}{2.233087in}}%
\pgfpathlineto{\pgfqpoint{3.009505in}{2.205182in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{2.178078in}}%
\pgfpathlineto{\pgfqpoint{3.101678in}{2.151737in}}%
\pgfpathlineto{\pgfqpoint{3.147765in}{2.126124in}}%
\pgfpathlineto{\pgfqpoint{3.193851in}{2.101207in}}%
\pgfpathlineto{\pgfqpoint{3.239938in}{2.076955in}}%
\pgfpathlineto{\pgfqpoint{3.286025in}{2.053338in}}%
\pgfpathlineto{\pgfqpoint{3.332111in}{2.030329in}}%
\pgfpathlineto{\pgfqpoint{3.378198in}{2.007902in}}%
\pgfpathlineto{\pgfqpoint{3.424284in}{1.986034in}}%
\pgfpathlineto{\pgfqpoint{3.470371in}{1.964702in}}%
\pgfpathlineto{\pgfqpoint{3.516457in}{1.943883in}}%
\pgfpathlineto{\pgfqpoint{3.562544in}{1.923559in}}%
\pgfpathlineto{\pgfqpoint{3.608631in}{1.903708in}}%
\pgfpathlineto{\pgfqpoint{3.654717in}{1.884314in}}%
\pgfpathlineto{\pgfqpoint{3.700804in}{1.865360in}}%
\pgfpathlineto{\pgfqpoint{3.746890in}{1.846828in}}%
\pgfpathlineto{\pgfqpoint{3.792977in}{1.828703in}}%
\pgfpathlineto{\pgfqpoint{3.839063in}{1.810971in}}%
\pgfpathlineto{\pgfqpoint{3.885150in}{1.793618in}}%
\pgfpathlineto{\pgfqpoint{3.931236in}{1.776630in}}%
\pgfpathlineto{\pgfqpoint{3.977323in}{1.759994in}}%
\pgfpathlineto{\pgfqpoint{4.023410in}{1.743699in}}%
\pgfpathlineto{\pgfqpoint{4.069496in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{4.115583in}{1.712087in}}%
\pgfpathlineto{\pgfqpoint{4.161669in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{4.207756in}{1.681706in}}%
\pgfpathlineto{\pgfqpoint{4.253842in}{1.666952in}}%
\pgfpathlineto{\pgfqpoint{4.299929in}{1.652478in}}%
\pgfpathlineto{\pgfqpoint{4.346016in}{1.638275in}}%
\pgfpathlineto{\pgfqpoint{4.392102in}{1.624334in}}%
\pgfpathlineto{\pgfqpoint{4.438189in}{1.610647in}}%
\pgfpathlineto{\pgfqpoint{4.484275in}{1.597206in}}%
\pgfpathlineto{\pgfqpoint{4.530362in}{1.584005in}}%
\pgfpathlineto{\pgfqpoint{4.576448in}{1.571037in}}%
\pgfpathlineto{\pgfqpoint{4.622535in}{1.558293in}}%
\pgfpathlineto{\pgfqpoint{4.668622in}{1.545769in}}%
\pgfpathlineto{\pgfqpoint{4.714708in}{1.533458in}}%
\pgfpathlineto{\pgfqpoint{4.760795in}{1.521353in}}%
\pgfpathlineto{\pgfqpoint{4.806881in}{1.509450in}}%
\pgfpathlineto{\pgfqpoint{4.852968in}{1.497743in}}%
\pgfpathlineto{\pgfqpoint{4.899054in}{1.486226in}}%
\pgfpathlineto{\pgfqpoint{4.945141in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{4.991227in}{1.463742in}}%
\pgfpathlineto{\pgfqpoint{5.037314in}{1.452766in}}%
\pgfpathlineto{\pgfqpoint{5.083401in}{1.441962in}}%
\pgfpathlineto{\pgfqpoint{5.129487in}{1.431323in}}%
\pgfpathlineto{\pgfqpoint{5.175574in}{1.420848in}}%
\pgfpathlineto{\pgfqpoint{5.221660in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{5.267747in}{1.400367in}}%
\pgfpathlineto{\pgfqpoint{5.313833in}{1.390354in}}%
\pgfpathlineto{\pgfqpoint{5.359920in}{1.380489in}}%
\pgfpathlineto{\pgfqpoint{5.406007in}{1.370767in}}%
\pgfpathlineto{\pgfqpoint{5.452093in}{1.361184in}}%
\pgfpathlineto{\pgfqpoint{5.498180in}{1.351738in}}%
\pgfpathlineto{\pgfqpoint{5.544266in}{1.342426in}}%
\pgfpathlineto{\pgfqpoint{5.590353in}{1.333244in}}%
\pgfpathlineto{\pgfqpoint{5.636439in}{1.324189in}}%
\pgfpathlineto{\pgfqpoint{5.682526in}{1.315258in}}%
\pgfpathlineto{\pgfqpoint{5.728613in}{1.306449in}}%
\pgfpathlineto{\pgfqpoint{5.774699in}{1.297758in}}%
\pgfpathlineto{\pgfqpoint{5.820786in}{1.289184in}}%
\pgfpathlineto{\pgfqpoint{5.866872in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{5.912959in}{1.272374in}}%
\pgfpathlineto{\pgfqpoint{5.959045in}{1.264133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.140521in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140521in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088014in}{3.365098in}}%
\pgfpathlineto{\pgfqpoint{5.981667in}{3.365098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{3.365098in}}{\pgfqpoint{6.048333in}{3.431765in}}%
\pgfpathlineto{\pgfqpoint{6.048333in}{4.381667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{4.448333in}}{\pgfqpoint{5.981667in}{4.448333in}}%
\pgfpathlineto{\pgfqpoint{3.088014in}{4.448333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021348in}{4.448333in}}{\pgfqpoint{3.021348in}{4.381667in}}%
\pgfpathlineto{\pgfqpoint{3.021348in}{3.431765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.021348in}{3.365098in}}{\pgfqpoint{3.088014in}{3.365098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154681in}{4.178411in}}%
\pgfpathlineto{\pgfqpoint{3.821348in}{4.178411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.088014in,y=4.061745in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488014in}{3.620545in}}%
\pgfpathcurveto{\pgfqpoint{3.497223in}{3.620545in}}{\pgfqpoint{3.506055in}{3.624203in}}{\pgfqpoint{3.512567in}{3.630715in}}%
\pgfpathcurveto{\pgfqpoint{3.519078in}{3.637226in}}{\pgfqpoint{3.522737in}{3.646059in}}{\pgfqpoint{3.522737in}{3.655267in}}%
\pgfpathcurveto{\pgfqpoint{3.522737in}{3.664475in}}{\pgfqpoint{3.519078in}{3.673308in}}{\pgfqpoint{3.512567in}{3.679819in}}%
\pgfpathcurveto{\pgfqpoint{3.506055in}{3.686331in}}{\pgfqpoint{3.497223in}{3.689989in}}{\pgfqpoint{3.488014in}{3.689989in}}%
\pgfpathcurveto{\pgfqpoint{3.478806in}{3.689989in}}{\pgfqpoint{3.469973in}{3.686331in}}{\pgfqpoint{3.463462in}{3.679819in}}%
\pgfpathcurveto{\pgfqpoint{3.456951in}{3.673308in}}{\pgfqpoint{3.453292in}{3.664475in}}{\pgfqpoint{3.453292in}{3.655267in}}%
\pgfpathcurveto{\pgfqpoint{3.453292in}{3.646059in}}{\pgfqpoint{3.456951in}{3.637226in}}{\pgfqpoint{3.463462in}{3.630715in}}%
\pgfpathcurveto{\pgfqpoint{3.469973in}{3.624203in}}{\pgfqpoint{3.478806in}{3.620545in}}{\pgfqpoint{3.488014in}{3.620545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.088014in,y=3.567767in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/SNR_Mu_2D.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{1.292822in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411499in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.411499in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201382in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.201382in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991265in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.991265in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.753911in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{1.174288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=1.047660in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{1.990240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=1.863612in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{2.806192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=2.679564in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{3.622144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=3.495516in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292822in}{4.438096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626179in,y=4.311468in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.570624in,y=2.827902in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont SNR in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516558in}{1.245156in}}%
\pgfpathlineto{\pgfqpoint{1.587265in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{1.652602in}{1.273663in}}%
\pgfpathlineto{\pgfqpoint{1.713912in}{1.289852in}}%
\pgfpathlineto{\pgfqpoint{1.771642in}{1.307367in}}%
\pgfpathlineto{\pgfqpoint{1.826686in}{1.326380in}}%
\pgfpathlineto{\pgfqpoint{1.879045in}{1.346803in}}%
\pgfpathlineto{\pgfqpoint{1.929167in}{1.368711in}}%
\pgfpathlineto{\pgfqpoint{1.977946in}{1.392462in}}%
\pgfpathlineto{\pgfqpoint{2.024935in}{1.417806in}}%
\pgfpathlineto{\pgfqpoint{2.071029in}{1.445206in}}%
\pgfpathlineto{\pgfqpoint{2.115781in}{1.474388in}}%
\pgfpathlineto{\pgfqpoint{2.160085in}{1.505949in}}%
\pgfpathlineto{\pgfqpoint{2.203494in}{1.539602in}}%
\pgfpathlineto{\pgfqpoint{2.246455in}{1.575707in}}%
\pgfpathlineto{\pgfqpoint{2.289417in}{1.614726in}}%
\pgfpathlineto{\pgfqpoint{2.332378in}{1.656773in}}%
\pgfpathlineto{\pgfqpoint{2.375340in}{1.701945in}}%
\pgfpathlineto{\pgfqpoint{2.418749in}{1.750840in}}%
\pgfpathlineto{\pgfqpoint{2.462605in}{1.803614in}}%
\pgfpathlineto{\pgfqpoint{2.507357in}{1.860990in}}%
\pgfpathlineto{\pgfqpoint{2.553003in}{1.923173in}}%
\pgfpathlineto{\pgfqpoint{2.599993in}{1.990989in}}%
\pgfpathlineto{\pgfqpoint{2.648772in}{2.065357in}}%
\pgfpathlineto{\pgfqpoint{2.699789in}{2.147263in}}%
\pgfpathlineto{\pgfqpoint{2.753938in}{2.238498in}}%
\pgfpathlineto{\pgfqpoint{2.812115in}{2.340959in}}%
\pgfpathlineto{\pgfqpoint{2.877005in}{2.459867in}}%
\pgfpathlineto{\pgfqpoint{2.953977in}{2.605779in}}%
\pgfpathlineto{\pgfqpoint{3.068094in}{2.827506in}}%
\pgfpathlineto{\pgfqpoint{3.205929in}{3.094302in}}%
\pgfpathlineto{\pgfqpoint{3.281559in}{3.235760in}}%
\pgfpathlineto{\pgfqpoint{3.345106in}{3.350022in}}%
\pgfpathlineto{\pgfqpoint{3.402388in}{3.448529in}}%
\pgfpathlineto{\pgfqpoint{3.455642in}{3.535731in}}%
\pgfpathlineto{\pgfqpoint{3.505764in}{3.613592in}}%
\pgfpathlineto{\pgfqpoint{3.553648in}{3.683934in}}%
\pgfpathlineto{\pgfqpoint{3.600190in}{3.748381in}}%
\pgfpathlineto{\pgfqpoint{3.645389in}{3.807198in}}%
\pgfpathlineto{\pgfqpoint{3.689693in}{3.861226in}}%
\pgfpathlineto{\pgfqpoint{3.733102in}{3.910706in}}%
\pgfpathlineto{\pgfqpoint{3.776063in}{3.956362in}}%
\pgfpathlineto{\pgfqpoint{3.819025in}{3.998803in}}%
\pgfpathlineto{\pgfqpoint{3.861986in}{4.038133in}}%
\pgfpathlineto{\pgfqpoint{3.904948in}{4.074472in}}%
\pgfpathlineto{\pgfqpoint{3.948357in}{4.108293in}}%
\pgfpathlineto{\pgfqpoint{3.992213in}{4.139656in}}%
\pgfpathlineto{\pgfqpoint{4.036965in}{4.168922in}}%
\pgfpathlineto{\pgfqpoint{4.082611in}{4.196105in}}%
\pgfpathlineto{\pgfqpoint{4.129153in}{4.221241in}}%
\pgfpathlineto{\pgfqpoint{4.177037in}{4.244588in}}%
\pgfpathlineto{\pgfqpoint{4.226711in}{4.266334in}}%
\pgfpathlineto{\pgfqpoint{4.278176in}{4.286443in}}%
\pgfpathlineto{\pgfqpoint{4.332325in}{4.305196in}}%
\pgfpathlineto{\pgfqpoint{4.389159in}{4.322502in}}%
\pgfpathlineto{\pgfqpoint{4.449126in}{4.338417in}}%
\pgfpathlineto{\pgfqpoint{4.513121in}{4.353072in}}%
\pgfpathlineto{\pgfqpoint{4.581591in}{4.366439in}}%
\pgfpathlineto{\pgfqpoint{4.655431in}{4.378562in}}%
\pgfpathlineto{\pgfqpoint{4.735984in}{4.389504in}}%
\pgfpathlineto{\pgfqpoint{4.824592in}{4.399267in}}%
\pgfpathlineto{\pgfqpoint{4.923940in}{4.407926in}}%
\pgfpathlineto{\pgfqpoint{5.036267in}{4.415434in}}%
\pgfpathlineto{\pgfqpoint{5.166494in}{4.421847in}}%
\pgfpathlineto{\pgfqpoint{5.320887in}{4.427152in}}%
\pgfpathlineto{\pgfqpoint{5.511528in}{4.431384in}}%
\pgfpathlineto{\pgfqpoint{5.759899in}{4.434549in}}%
\pgfpathlineto{\pgfqpoint{5.991265in}{4.436139in}}%
\pgfpathlineto{\pgfqpoint{5.991265in}{4.436139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516558in}{2.256928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628419in}{2.543784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740298in}{2.872082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852165in}{3.211097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964031in}{3.533672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075899in}{3.803778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187763in}{4.007443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299629in}{4.164031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411499in}{4.253518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523361in}{4.320443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635239in}{4.350608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747106in}{4.363364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858973in}{4.397986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970841in}{4.419893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082704in}{4.420467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194571in}{4.420841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306440in}{4.427832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418302in}{4.433970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530180in}{4.444848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642048in}{4.440146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753914in}{4.423965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865782in}{4.438822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977646in}{4.430129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089512in}{4.445219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201382in}{4.434367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313243in}{4.431698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425122in}{4.439376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536989in}{4.442483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648855in}{4.423137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760723in}{4.430276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872587in}{4.431564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984453in}{4.426208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096323in}{4.431402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208185in}{4.431027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320063in}{4.441066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431931in}{4.430565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543797in}{4.452537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655665in}{4.436938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767528in}{4.436825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879395in}{4.432904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991265in}{4.438096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516558in}{1.868989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628419in}{2.076159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740298in}{2.333413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852165in}{2.626814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964031in}{2.948443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075899in}{3.278468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187763in}{3.587188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299629in}{3.828361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411499in}{4.013247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523361in}{4.150253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635239in}{4.250425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747106in}{4.304595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858973in}{4.351225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970841in}{4.375482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082704in}{4.400960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194571in}{4.403640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306440in}{4.410986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418302in}{4.414749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530180in}{4.428724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642048in}{4.431645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753914in}{4.436631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865782in}{4.433938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977646in}{4.432033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089512in}{4.439735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201382in}{4.437273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313243in}{4.438460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425122in}{4.441831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536989in}{4.437604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648855in}{4.439775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760723in}{4.443323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872587in}{4.435785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984453in}{4.434564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096323in}{4.444269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208185in}{4.442090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320063in}{4.434382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431931in}{4.442309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543797in}{4.443014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655665in}{4.446751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767528in}{4.437319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879395in}{4.439214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991265in}{4.438096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516558in}{1.238238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628419in}{1.259407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740298in}{1.285845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852165in}{1.320945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964031in}{1.365684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075899in}{1.422520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187763in}{1.493741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299629in}{1.582187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411499in}{1.689914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523361in}{1.815128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635239in}{1.966792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747106in}{2.140114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858973in}{2.327534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970841in}{2.523643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082704in}{2.730020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194571in}{2.941691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306440in}{3.145506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418302in}{3.356390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530180in}{3.541482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642048in}{3.712137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753914in}{3.858254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865782in}{3.975999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977646in}{4.079594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089512in}{4.154667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201382in}{4.223899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313243in}{4.272656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425122in}{4.312166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536989in}{4.343929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648855in}{4.367860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760723in}{4.384656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872587in}{4.398848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984453in}{4.408541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096323in}{4.416797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208185in}{4.422172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320063in}{4.426965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431931in}{4.429906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543797in}{4.432732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655665in}{4.435025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767528in}{4.436119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879395in}{4.436551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991265in}{4.438096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.292822in}{1.040804in}}{\pgfqpoint{4.922178in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516558in}{1.203268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628419in}{1.218764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740298in}{1.229536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852165in}{1.246199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964031in}{1.269386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075899in}{1.291463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187763in}{1.332035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299629in}{1.374825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411499in}{1.432102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523361in}{1.491941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635239in}{1.576549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747106in}{1.668524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858973in}{1.773586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970841in}{1.895316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082704in}{2.025822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194571in}{2.169502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306440in}{2.336245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418302in}{2.500018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530180in}{2.681788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642048in}{2.873501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753914in}{3.068011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865782in}{3.264053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977646in}{3.436683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089512in}{3.606803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201382in}{3.747424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313243in}{3.892792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425122in}{4.007500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536989in}{4.103017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648855in}{4.175465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760723in}{4.232771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872587in}{4.282148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984453in}{4.325699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096323in}{4.357963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208185in}{4.375986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320063in}{4.391436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431931in}{4.403497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543797in}{4.422941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655665in}{4.420624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767528in}{4.424820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879395in}{4.437395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991265in}{4.438096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.292822in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292822in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701947in}{1.207471in}}%
\pgfpathlineto{\pgfqpoint{5.981667in}{1.207471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{1.207471in}}{\pgfqpoint{6.048333in}{1.274138in}}%
\pgfpathlineto{\pgfqpoint{6.048333in}{3.696533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.048333in}{3.763199in}}{\pgfqpoint{5.981667in}{3.763199in}}%
\pgfpathlineto{\pgfqpoint{3.701947in}{3.763199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.635280in}{3.763199in}}{\pgfqpoint{3.635280in}{3.696533in}}%
\pgfpathlineto{\pgfqpoint{3.635280in}{1.274138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.635280in}{1.207471in}}{\pgfqpoint{3.701947in}{1.207471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768613in}{3.493277in}}%
\pgfpathlineto{\pgfqpoint{4.435280in}{3.493277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.701947in,y=3.376611in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101947in}{2.999300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.701947in,y=2.882633in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Double}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101947in}{2.510042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.701947in,y=2.393375in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Square}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101947in}{2.020784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.701947in,y=1.904118in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Crystal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101947in}{1.526807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.701947in,y=1.410140in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Dense}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/VAR_Modes2D_Mu001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445124in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.540712in}}%
\pgfpathlineto{\pgfqpoint{1.445124in}{4.540712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445124in}{1.040804in}}{\pgfqpoint{4.769876in}{3.499907in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685715in}{1.188554in}}%
\pgfpathcurveto{\pgfqpoint{1.694923in}{1.188554in}}{\pgfqpoint{1.703756in}{1.192212in}}{\pgfqpoint{1.710267in}{1.198724in}}%
\pgfpathcurveto{\pgfqpoint{1.716778in}{1.205235in}}{\pgfqpoint{1.720437in}{1.214068in}}{\pgfqpoint{1.720437in}{1.223276in}}%
\pgfpathcurveto{\pgfqpoint{1.720437in}{1.232485in}}{\pgfqpoint{1.716778in}{1.241317in}}{\pgfqpoint{1.710267in}{1.247828in}}%
\pgfpathcurveto{\pgfqpoint{1.703756in}{1.254340in}}{\pgfqpoint{1.694923in}{1.257998in}}{\pgfqpoint{1.685715in}{1.257998in}}%
\pgfpathcurveto{\pgfqpoint{1.676506in}{1.257998in}}{\pgfqpoint{1.667674in}{1.254340in}}{\pgfqpoint{1.661162in}{1.247828in}}%
\pgfpathcurveto{\pgfqpoint{1.654651in}{1.241317in}}{\pgfqpoint{1.650992in}{1.232485in}}{\pgfqpoint{1.650992in}{1.223276in}}%
\pgfpathcurveto{\pgfqpoint{1.650992in}{1.214068in}}{\pgfqpoint{1.654651in}{1.205235in}}{\pgfqpoint{1.661162in}{1.198724in}}%
\pgfpathcurveto{\pgfqpoint{1.667674in}{1.192212in}}{\pgfqpoint{1.676506in}{1.188554in}}{\pgfqpoint{1.685715in}{1.188554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445124in}{1.040804in}}{\pgfqpoint{4.769876in}{3.499907in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162236in}{1.262887in}}%
\pgfpathcurveto{\pgfqpoint{2.171445in}{1.262887in}}{\pgfqpoint{2.180277in}{1.266545in}}{\pgfqpoint{2.186789in}{1.273057in}}%
\pgfpathcurveto{\pgfqpoint{2.193300in}{1.279568in}}{\pgfqpoint{2.196958in}{1.288400in}}{\pgfqpoint{2.196958in}{1.297609in}}%
\pgfpathcurveto{\pgfqpoint{2.196958in}{1.306817in}}{\pgfqpoint{2.193300in}{1.315650in}}{\pgfqpoint{2.186789in}{1.322161in}}%
\pgfpathcurveto{\pgfqpoint{2.180277in}{1.328673in}}{\pgfqpoint{2.171445in}{1.332331in}}{\pgfqpoint{2.162236in}{1.332331in}}%
\pgfpathcurveto{\pgfqpoint{2.153028in}{1.332331in}}{\pgfqpoint{2.144195in}{1.328673in}}{\pgfqpoint{2.137684in}{1.322161in}}%
\pgfpathcurveto{\pgfqpoint{2.131173in}{1.315650in}}{\pgfqpoint{2.127514in}{1.306817in}}{\pgfqpoint{2.127514in}{1.297609in}}%
\pgfpathcurveto{\pgfqpoint{2.127514in}{1.288400in}}{\pgfqpoint{2.131173in}{1.279568in}}{\pgfqpoint{2.137684in}{1.273057in}}%
\pgfpathcurveto{\pgfqpoint{2.144195in}{1.266545in}}{\pgfqpoint{2.153028in}{1.262887in}}{\pgfqpoint{2.162236in}{1.262887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445124in}{1.040804in}}{\pgfqpoint{4.769876in}{3.499907in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638758in}{1.393006in}}%
\pgfpathcurveto{\pgfqpoint{2.647966in}{1.393006in}}{\pgfqpoint{2.656799in}{1.396664in}}{\pgfqpoint{2.663310in}{1.403176in}}%
\pgfpathcurveto{\pgfqpoint{2.669822in}{1.409687in}}{\pgfqpoint{2.673480in}{1.418520in}}{\pgfqpoint{2.673480in}{1.427728in}}%
\pgfpathcurveto{\pgfqpoint{2.673480in}{1.436937in}}{\pgfqpoint{2.669822in}{1.445769in}}{\pgfqpoint{2.663310in}{1.452280in}}%
\pgfpathcurveto{\pgfqpoint{2.656799in}{1.458792in}}{\pgfqpoint{2.647966in}{1.462450in}}{\pgfqpoint{2.638758in}{1.462450in}}%
\pgfpathcurveto{\pgfqpoint{2.629549in}{1.462450in}}{\pgfqpoint{2.620717in}{1.458792in}}{\pgfqpoint{2.614206in}{1.452280in}}%
\pgfpathcurveto{\pgfqpoint{2.607694in}{1.445769in}}{\pgfqpoint{2.604036in}{1.436937in}}{\pgfqpoint{2.604036in}{1.427728in}}%
\pgfpathcurveto{\pgfqpoint{2.604036in}{1.418520in}}{\pgfqpoint{2.607694in}{1.409687in}}{\pgfqpoint{2.614206in}{1.403176in}}%
\pgfpathcurveto{\pgfqpoint{2.620717in}{1.396664in}}{\pgfqpoint{2.629549in}{1.393006in}}{\pgfqpoint{2.638758in}{1.393006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445124in}{1.040804in}}{\pgfqpoint{4.769876in}{3.499907in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115279in}{1.584297in}}%
\pgfpathcurveto{\pgfqpoint{3.124488in}{1.584297in}}{\pgfqpoint{3.133320in}{1.587955in}}{\pgfqpoint{3.139832in}{1.594467in}}%
\pgfpathcurveto{\pgfqpoint{3.146343in}{1.600978in}}{\pgfqpoint{3.150002in}{1.609811in}}{\pgfqpoint{3.150002in}{1.619019in}}%
\pgfpathcurveto{\pgfqpoint{3.150002in}{1.628228in}}{\pgfqpoint{3.146343in}{1.637060in}}{\pgfqpoint{3.139832in}{1.643571in}}%
\pgfpathcurveto{\pgfqpoint{3.133320in}{1.650083in}}{\pgfqpoint{3.124488in}{1.653741in}}{\pgfqpoint{3.115279in}{1.653741in}}%
\pgfpathcurveto{\pgfqpoint{3.106071in}{1.653741in}}{\pgfqpoint{3.097239in}{1.650083in}}{\pgfqpoint{3.090727in}{1.643571in}}%
\pgfpathcurveto{\pgfqpoint{3.084216in}{1.637060in}}{\pgfqpoint{3.080557in}{1.628228in}}{\pgfqpoint{3.080557in}{1.619019in}}%
\pgfpathcurveto{\pgfqpoint{3.080557in}{1.609811in}}{\pgfqpoint{3.084216in}{1.600978in}}{\pgfqpoint{3.090727in}{1.594467in}}%
\pgfpathcurveto{\pgfqpoint{3.097239in}{1.587955in}}{\pgfqpoint{3.106071in}{1.584297in}}{\pgfqpoint{3.115279in}{1.584297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445124in}{1.040804in}}{\pgfqpoint{4.769876in}{3.499907in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591801in}{1.842605in}}%
\pgfpathcurveto{\pgfqpoint{3.601010in}{1.842605in}}{\pgfqpoint{3.609842in}{1.846264in}}{\pgfqpoint{3.616353in}{1.852775in}}%
\pgfpathcurveto{\pgfqpoint{3.622865in}{1.859287in}}{\pgfqpoint{3.626523in}{1.868119in}}{\pgfqpoint{3.626523in}{1.877327in}}%
\pgfpathcurveto{\pgfqpoint{3.626523in}{1.886536in}}{\pgfqpoint{3.622865in}{1.895368in}}{\pgfqpoint{3.616353in}{1.901880in}}%
\pgfpathcurveto{\pgfqpoint{3.609842in}{1.908391in}}{\pgfqpoint{3.601010in}{1.912050in}}{\pgfqpoint{3.591801in}{1.912050in}}%
\pgfpathcurveto{\pgfqpoint{3.582593in}{1.912050in}}{\pgfqpoint{3.573760in}{1.908391in}}{\pgfqpoint{3.567249in}{1.901880in}}%
\pgfpathcurveto{\pgfqpoint{3.560737in}{1.895368in}}{\pgfqpoint{3.557079in}{1.886536in}}{\pgfqpoint{3.557079in}{1.877327in}}%
\pgfpathcurveto{\pgfqpoint{3.557079in}{1.868119in}}{\pgfqpoint{3.560737in}{1.859287in}}{\pgfqpoint{3.567249in}{1.852775in}}%
\pgfpathcurveto{\pgfqpoint{3.573760in}{1.846264in}}{\pgfqpoint{3.582593in}{1.842605in}}{\pgfqpoint{3.591801in}{1.842605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445124in}{1.040804in}}{\pgfqpoint{4.769876in}{3.499907in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068323in}{2.172667in}}%
\pgfpathcurveto{\pgfqpoint{4.077531in}{2.172667in}}{\pgfqpoint{4.086364in}{2.176326in}}{\pgfqpoint{4.092875in}{2.182837in}}%
\pgfpathcurveto{\pgfqpoint{4.099386in}{2.189348in}}{\pgfqpoint{4.103045in}{2.198181in}}{\pgfqpoint{4.103045in}{2.207389in}}%
\pgfpathcurveto{\pgfqpoint{4.103045in}{2.216598in}}{\pgfqpoint{4.099386in}{2.225430in}}{\pgfqpoint{4.092875in}{2.231942in}}%
\pgfpathcurveto{\pgfqpoint{4.086364in}{2.238453in}}{\pgfqpoint{4.077531in}{2.242112in}}{\pgfqpoint{4.068323in}{2.242112in}}%
\pgfpathcurveto{\pgfqpoint{4.059114in}{2.242112in}}{\pgfqpoint{4.050282in}{2.238453in}}{\pgfqpoint{4.043770in}{2.231942in}}%
\pgfpathcurveto{\pgfqpoint{4.037259in}{2.225430in}}{\pgfqpoint{4.033601in}{2.216598in}}{\pgfqpoint{4.033601in}{2.207389in}}%
\pgfpathcurveto{\pgfqpoint{4.033601in}{2.198181in}}{\pgfqpoint{4.037259in}{2.189348in}}{\pgfqpoint{4.043770in}{2.182837in}}%
\pgfpathcurveto{\pgfqpoint{4.050282in}{2.176326in}}{\pgfqpoint{4.059114in}{2.172667in}}{\pgfqpoint{4.068323in}{2.172667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445124in}{1.040804in}}{\pgfqpoint{4.769876in}{3.499907in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544844in}{2.582109in}}%
\pgfpathcurveto{\pgfqpoint{4.554053in}{2.582109in}}{\pgfqpoint{4.562885in}{2.585768in}}{\pgfqpoint{4.569397in}{2.592279in}}%
\pgfpathcurveto{\pgfqpoint{4.575908in}{2.598791in}}{\pgfqpoint{4.579567in}{2.607623in}}{\pgfqpoint{4.579567in}{2.616832in}}%
\pgfpathcurveto{\pgfqpoint{4.579567in}{2.626040in}}{\pgfqpoint{4.575908in}{2.634873in}}{\pgfqpoint{4.569397in}{2.641384in}}%
\pgfpathcurveto{\pgfqpoint{4.562885in}{2.647895in}}{\pgfqpoint{4.554053in}{2.651554in}}{\pgfqpoint{4.544844in}{2.651554in}}%
\pgfpathcurveto{\pgfqpoint{4.535636in}{2.651554in}}{\pgfqpoint{4.526803in}{2.647895in}}{\pgfqpoint{4.520292in}{2.641384in}}%
\pgfpathcurveto{\pgfqpoint{4.513781in}{2.634873in}}{\pgfqpoint{4.510122in}{2.626040in}}{\pgfqpoint{4.510122in}{2.616832in}}%
\pgfpathcurveto{\pgfqpoint{4.510122in}{2.607623in}}{\pgfqpoint{4.513781in}{2.598791in}}{\pgfqpoint{4.520292in}{2.592279in}}%
\pgfpathcurveto{\pgfqpoint{4.526803in}{2.585768in}}{\pgfqpoint{4.535636in}{2.582109in}}{\pgfqpoint{4.544844in}{2.582109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445124in}{1.040804in}}{\pgfqpoint{4.769876in}{3.499907in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021366in}{3.073711in}}%
\pgfpathcurveto{\pgfqpoint{5.030575in}{3.073711in}}{\pgfqpoint{5.039407in}{3.077370in}}{\pgfqpoint{5.045918in}{3.083881in}}%
\pgfpathcurveto{\pgfqpoint{5.052430in}{3.090393in}}{\pgfqpoint{5.056088in}{3.099225in}}{\pgfqpoint{5.056088in}{3.108434in}}%
\pgfpathcurveto{\pgfqpoint{5.056088in}{3.117642in}}{\pgfqpoint{5.052430in}{3.126475in}}{\pgfqpoint{5.045918in}{3.132986in}}%
\pgfpathcurveto{\pgfqpoint{5.039407in}{3.139497in}}{\pgfqpoint{5.030575in}{3.143156in}}{\pgfqpoint{5.021366in}{3.143156in}}%
\pgfpathcurveto{\pgfqpoint{5.012158in}{3.143156in}}{\pgfqpoint{5.003325in}{3.139497in}}{\pgfqpoint{4.996814in}{3.132986in}}%
\pgfpathcurveto{\pgfqpoint{4.990302in}{3.126475in}}{\pgfqpoint{4.986644in}{3.117642in}}{\pgfqpoint{4.986644in}{3.108434in}}%
\pgfpathcurveto{\pgfqpoint{4.986644in}{3.099225in}}{\pgfqpoint{4.990302in}{3.090393in}}{\pgfqpoint{4.996814in}{3.083881in}}%
\pgfpathcurveto{\pgfqpoint{5.003325in}{3.077370in}}{\pgfqpoint{5.012158in}{3.073711in}}{\pgfqpoint{5.021366in}{3.073711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445124in}{1.040804in}}{\pgfqpoint{4.769876in}{3.499907in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497888in}{3.652454in}}%
\pgfpathcurveto{\pgfqpoint{5.507096in}{3.652454in}}{\pgfqpoint{5.515929in}{3.656112in}}{\pgfqpoint{5.522440in}{3.662624in}}%
\pgfpathcurveto{\pgfqpoint{5.528951in}{3.669135in}}{\pgfqpoint{5.532610in}{3.677968in}}{\pgfqpoint{5.532610in}{3.687176in}}%
\pgfpathcurveto{\pgfqpoint{5.532610in}{3.696385in}}{\pgfqpoint{5.528951in}{3.705217in}}{\pgfqpoint{5.522440in}{3.711728in}}%
\pgfpathcurveto{\pgfqpoint{5.515929in}{3.718240in}}{\pgfqpoint{5.507096in}{3.721898in}}{\pgfqpoint{5.497888in}{3.721898in}}%
\pgfpathcurveto{\pgfqpoint{5.488679in}{3.721898in}}{\pgfqpoint{5.479847in}{3.718240in}}{\pgfqpoint{5.473335in}{3.711728in}}%
\pgfpathcurveto{\pgfqpoint{5.466824in}{3.705217in}}{\pgfqpoint{5.463166in}{3.696385in}}{\pgfqpoint{5.463166in}{3.687176in}}%
\pgfpathcurveto{\pgfqpoint{5.463166in}{3.677968in}}{\pgfqpoint{5.466824in}{3.669135in}}{\pgfqpoint{5.473335in}{3.662624in}}%
\pgfpathcurveto{\pgfqpoint{5.479847in}{3.656112in}}{\pgfqpoint{5.488679in}{3.652454in}}{\pgfqpoint{5.497888in}{3.652454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445124in}{1.040804in}}{\pgfqpoint{4.769876in}{3.499907in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974409in}{4.323518in}}%
\pgfpathcurveto{\pgfqpoint{5.983618in}{4.323518in}}{\pgfqpoint{5.992450in}{4.327176in}}{\pgfqpoint{5.998962in}{4.333687in}}%
\pgfpathcurveto{\pgfqpoint{6.005473in}{4.340199in}}{\pgfqpoint{6.009132in}{4.349031in}}{\pgfqpoint{6.009132in}{4.358240in}}%
\pgfpathcurveto{\pgfqpoint{6.009132in}{4.367448in}}{\pgfqpoint{6.005473in}{4.376281in}}{\pgfqpoint{5.998962in}{4.382792in}}%
\pgfpathcurveto{\pgfqpoint{5.992450in}{4.389303in}}{\pgfqpoint{5.983618in}{4.392962in}}{\pgfqpoint{5.974409in}{4.392962in}}%
\pgfpathcurveto{\pgfqpoint{5.965201in}{4.392962in}}{\pgfqpoint{5.956368in}{4.389303in}}{\pgfqpoint{5.949857in}{4.382792in}}%
\pgfpathcurveto{\pgfqpoint{5.943346in}{4.376281in}}{\pgfqpoint{5.939687in}{4.367448in}}{\pgfqpoint{5.939687in}{4.358240in}}%
\pgfpathcurveto{\pgfqpoint{5.939687in}{4.349031in}}{\pgfqpoint{5.943346in}{4.340199in}}{\pgfqpoint{5.949857in}{4.333687in}}%
\pgfpathcurveto{\pgfqpoint{5.956368in}{4.327176in}}{\pgfqpoint{5.965201in}{4.323518in}}{\pgfqpoint{5.974409in}{4.323518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162236in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.162236in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115279in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.115279in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068323in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.068323in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021366in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.021366in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974409in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.974409in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.830062in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont Modes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445124in}{1.199704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.620003in,y=1.073077in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445124in}{2.311473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.620003in,y=2.184846in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445124in}{3.423242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.620003in,y=3.296614in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445124in}{4.535011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.620003in,y=4.408383in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.564447in,y=2.790758in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont Variance in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.445124in}{1.040804in}}{\pgfqpoint{4.769876in}{3.499907in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685715in}{1.223285in}}%
\pgfpathlineto{\pgfqpoint{1.729035in}{1.227864in}}%
\pgfpathlineto{\pgfqpoint{1.772355in}{1.232867in}}%
\pgfpathlineto{\pgfqpoint{1.815675in}{1.238298in}}%
\pgfpathlineto{\pgfqpoint{1.858995in}{1.244160in}}%
\pgfpathlineto{\pgfqpoint{1.902315in}{1.250458in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{1.257195in}}%
\pgfpathlineto{\pgfqpoint{1.988956in}{1.264377in}}%
\pgfpathlineto{\pgfqpoint{2.032276in}{1.272006in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{1.280086in}}%
\pgfpathlineto{\pgfqpoint{2.118916in}{1.288623in}}%
\pgfpathlineto{\pgfqpoint{2.162236in}{1.297620in}}%
\pgfpathlineto{\pgfqpoint{2.205556in}{1.307081in}}%
\pgfpathlineto{\pgfqpoint{2.248876in}{1.317010in}}%
\pgfpathlineto{\pgfqpoint{2.292197in}{1.327411in}}%
\pgfpathlineto{\pgfqpoint{2.335517in}{1.338288in}}%
\pgfpathlineto{\pgfqpoint{2.378837in}{1.349645in}}%
\pgfpathlineto{\pgfqpoint{2.422157in}{1.361486in}}%
\pgfpathlineto{\pgfqpoint{2.465477in}{1.373816in}}%
\pgfpathlineto{\pgfqpoint{2.508797in}{1.386638in}}%
\pgfpathlineto{\pgfqpoint{2.552118in}{1.399957in}}%
\pgfpathlineto{\pgfqpoint{2.595438in}{1.413776in}}%
\pgfpathlineto{\pgfqpoint{2.638758in}{1.428099in}}%
\pgfpathlineto{\pgfqpoint{2.682078in}{1.442932in}}%
\pgfpathlineto{\pgfqpoint{2.725398in}{1.458276in}}%
\pgfpathlineto{\pgfqpoint{2.768718in}{1.474137in}}%
\pgfpathlineto{\pgfqpoint{2.812038in}{1.490519in}}%
\pgfpathlineto{\pgfqpoint{2.855359in}{1.507426in}}%
\pgfpathlineto{\pgfqpoint{2.898679in}{1.524862in}}%
\pgfpathlineto{\pgfqpoint{2.941999in}{1.542830in}}%
\pgfpathlineto{\pgfqpoint{2.985319in}{1.561335in}}%
\pgfpathlineto{\pgfqpoint{3.028639in}{1.580382in}}%
\pgfpathlineto{\pgfqpoint{3.071959in}{1.599973in}}%
\pgfpathlineto{\pgfqpoint{3.115279in}{1.620113in}}%
\pgfpathlineto{\pgfqpoint{3.158600in}{1.640806in}}%
\pgfpathlineto{\pgfqpoint{3.201920in}{1.662057in}}%
\pgfpathlineto{\pgfqpoint{3.245240in}{1.683869in}}%
\pgfpathlineto{\pgfqpoint{3.288560in}{1.706245in}}%
\pgfpathlineto{\pgfqpoint{3.331880in}{1.729192in}}%
\pgfpathlineto{\pgfqpoint{3.375200in}{1.752711in}}%
\pgfpathlineto{\pgfqpoint{3.418521in}{1.776808in}}%
\pgfpathlineto{\pgfqpoint{3.461841in}{1.801487in}}%
\pgfpathlineto{\pgfqpoint{3.505161in}{1.826750in}}%
\pgfpathlineto{\pgfqpoint{3.548481in}{1.852604in}}%
\pgfpathlineto{\pgfqpoint{3.591801in}{1.879051in}}%
\pgfpathlineto{\pgfqpoint{3.635121in}{1.906095in}}%
\pgfpathlineto{\pgfqpoint{3.678441in}{1.933742in}}%
\pgfpathlineto{\pgfqpoint{3.721762in}{1.961994in}}%
\pgfpathlineto{\pgfqpoint{3.765082in}{1.990855in}}%
\pgfpathlineto{\pgfqpoint{3.808402in}{2.020331in}}%
\pgfpathlineto{\pgfqpoint{3.851722in}{2.050425in}}%
\pgfpathlineto{\pgfqpoint{3.895042in}{2.081140in}}%
\pgfpathlineto{\pgfqpoint{3.938362in}{2.112482in}}%
\pgfpathlineto{\pgfqpoint{3.981682in}{2.144453in}}%
\pgfpathlineto{\pgfqpoint{4.025003in}{2.177059in}}%
\pgfpathlineto{\pgfqpoint{4.068323in}{2.210302in}}%
\pgfpathlineto{\pgfqpoint{4.111643in}{2.244188in}}%
\pgfpathlineto{\pgfqpoint{4.154963in}{2.278720in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{2.313903in}}%
\pgfpathlineto{\pgfqpoint{4.241603in}{2.349739in}}%
\pgfpathlineto{\pgfqpoint{4.284924in}{2.386234in}}%
\pgfpathlineto{\pgfqpoint{4.328244in}{2.423392in}}%
\pgfpathlineto{\pgfqpoint{4.371564in}{2.461216in}}%
\pgfpathlineto{\pgfqpoint{4.414884in}{2.499710in}}%
\pgfpathlineto{\pgfqpoint{4.458204in}{2.538879in}}%
\pgfpathlineto{\pgfqpoint{4.501524in}{2.578727in}}%
\pgfpathlineto{\pgfqpoint{4.544844in}{2.619258in}}%
\pgfpathlineto{\pgfqpoint{4.588165in}{2.660475in}}%
\pgfpathlineto{\pgfqpoint{4.631485in}{2.702383in}}%
\pgfpathlineto{\pgfqpoint{4.674805in}{2.744985in}}%
\pgfpathlineto{\pgfqpoint{4.718125in}{2.788287in}}%
\pgfpathlineto{\pgfqpoint{4.761445in}{2.832291in}}%
\pgfpathlineto{\pgfqpoint{4.804765in}{2.877003in}}%
\pgfpathlineto{\pgfqpoint{4.848086in}{2.922425in}}%
\pgfpathlineto{\pgfqpoint{4.891406in}{2.968563in}}%
\pgfpathlineto{\pgfqpoint{4.934726in}{3.015420in}}%
\pgfpathlineto{\pgfqpoint{4.978046in}{3.062999in}}%
\pgfpathlineto{\pgfqpoint{5.021366in}{3.111306in}}%
\pgfpathlineto{\pgfqpoint{5.064686in}{3.160345in}}%
\pgfpathlineto{\pgfqpoint{5.108006in}{3.210118in}}%
\pgfpathlineto{\pgfqpoint{5.151327in}{3.260631in}}%
\pgfpathlineto{\pgfqpoint{5.194647in}{3.311888in}}%
\pgfpathlineto{\pgfqpoint{5.237967in}{3.363892in}}%
\pgfpathlineto{\pgfqpoint{5.281287in}{3.416647in}}%
\pgfpathlineto{\pgfqpoint{5.324607in}{3.470158in}}%
\pgfpathlineto{\pgfqpoint{5.367927in}{3.524429in}}%
\pgfpathlineto{\pgfqpoint{5.411247in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{5.454568in}{3.635265in}}%
\pgfpathlineto{\pgfqpoint{5.497888in}{3.691839in}}%
\pgfpathlineto{\pgfqpoint{5.541208in}{3.749188in}}%
\pgfpathlineto{\pgfqpoint{5.584528in}{3.807318in}}%
\pgfpathlineto{\pgfqpoint{5.627848in}{3.866231in}}%
\pgfpathlineto{\pgfqpoint{5.671168in}{3.925932in}}%
\pgfpathlineto{\pgfqpoint{5.714489in}{3.986426in}}%
\pgfpathlineto{\pgfqpoint{5.757809in}{4.047715in}}%
\pgfpathlineto{\pgfqpoint{5.801129in}{4.109805in}}%
\pgfpathlineto{\pgfqpoint{5.844449in}{4.172698in}}%
\pgfpathlineto{\pgfqpoint{5.887769in}{4.236400in}}%
\pgfpathlineto{\pgfqpoint{5.931089in}{4.300914in}}%
\pgfpathlineto{\pgfqpoint{5.974409in}{4.366245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445124in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.445124in}{4.540712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.540712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445124in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445124in}{4.540712in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.540712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678457in}{3.290809in}}%
\pgfpathlineto{\pgfqpoint{4.572110in}{3.290809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.638776in}{3.290809in}}{\pgfqpoint{4.638776in}{3.357476in}}%
\pgfpathlineto{\pgfqpoint{4.638776in}{4.307378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.638776in}{4.374045in}}{\pgfqpoint{4.572110in}{4.374045in}}%
\pgfpathlineto{\pgfqpoint{1.678457in}{4.374045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611791in}{4.374045in}}{\pgfqpoint{1.611791in}{4.307378in}}%
\pgfpathlineto{\pgfqpoint{1.611791in}{3.357476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611791in}{3.290809in}}{\pgfqpoint{1.678457in}{3.290809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745124in}{4.104123in}}%
\pgfpathlineto{\pgfqpoint{2.411791in}{4.104123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.678457in,y=3.987456in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078457in}{3.546256in}}%
\pgfpathcurveto{\pgfqpoint{2.087666in}{3.546256in}}{\pgfqpoint{2.096498in}{3.549915in}}{\pgfqpoint{2.103010in}{3.556426in}}%
\pgfpathcurveto{\pgfqpoint{2.109521in}{3.562938in}}{\pgfqpoint{2.113180in}{3.571770in}}{\pgfqpoint{2.113180in}{3.580979in}}%
\pgfpathcurveto{\pgfqpoint{2.113180in}{3.590187in}}{\pgfqpoint{2.109521in}{3.599019in}}{\pgfqpoint{2.103010in}{3.605531in}}%
\pgfpathcurveto{\pgfqpoint{2.096498in}{3.612042in}}{\pgfqpoint{2.087666in}{3.615701in}}{\pgfqpoint{2.078457in}{3.615701in}}%
\pgfpathcurveto{\pgfqpoint{2.069249in}{3.615701in}}{\pgfqpoint{2.060416in}{3.612042in}}{\pgfqpoint{2.053905in}{3.605531in}}%
\pgfpathcurveto{\pgfqpoint{2.047394in}{3.599019in}}{\pgfqpoint{2.043735in}{3.590187in}}{\pgfqpoint{2.043735in}{3.580979in}}%
\pgfpathcurveto{\pgfqpoint{2.043735in}{3.571770in}}{\pgfqpoint{2.047394in}{3.562938in}}{\pgfqpoint{2.053905in}{3.556426in}}%
\pgfpathcurveto{\pgfqpoint{2.060416in}{3.549915in}}{\pgfqpoint{2.069249in}{3.546256in}}{\pgfqpoint{2.078457in}{3.546256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.678457in,y=3.493479in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/VAR_Modes2D_Mu1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354800in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354800in}{1.040804in}}{\pgfqpoint{4.860200in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599947in}{1.192551in}}%
\pgfpathcurveto{\pgfqpoint{1.609155in}{1.192551in}}{\pgfqpoint{1.617987in}{1.196209in}}{\pgfqpoint{1.624499in}{1.202720in}}%
\pgfpathcurveto{\pgfqpoint{1.631010in}{1.209232in}}{\pgfqpoint{1.634669in}{1.218064in}}{\pgfqpoint{1.634669in}{1.227273in}}%
\pgfpathcurveto{\pgfqpoint{1.634669in}{1.236481in}}{\pgfqpoint{1.631010in}{1.245314in}}{\pgfqpoint{1.624499in}{1.251825in}}%
\pgfpathcurveto{\pgfqpoint{1.617987in}{1.258336in}}{\pgfqpoint{1.609155in}{1.261995in}}{\pgfqpoint{1.599947in}{1.261995in}}%
\pgfpathcurveto{\pgfqpoint{1.590738in}{1.261995in}}{\pgfqpoint{1.581906in}{1.258336in}}{\pgfqpoint{1.575394in}{1.251825in}}%
\pgfpathcurveto{\pgfqpoint{1.568883in}{1.245314in}}{\pgfqpoint{1.565224in}{1.236481in}}{\pgfqpoint{1.565224in}{1.227273in}}%
\pgfpathcurveto{\pgfqpoint{1.565224in}{1.218064in}}{\pgfqpoint{1.568883in}{1.209232in}}{\pgfqpoint{1.575394in}{1.202720in}}%
\pgfpathcurveto{\pgfqpoint{1.581906in}{1.196209in}}{\pgfqpoint{1.590738in}{1.192551in}}{\pgfqpoint{1.599947in}{1.192551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354800in}{1.040804in}}{\pgfqpoint{4.860200in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085492in}{1.221729in}}%
\pgfpathcurveto{\pgfqpoint{2.094700in}{1.221729in}}{\pgfqpoint{2.103533in}{1.225388in}}{\pgfqpoint{2.110044in}{1.231899in}}%
\pgfpathcurveto{\pgfqpoint{2.116555in}{1.238411in}}{\pgfqpoint{2.120214in}{1.247243in}}{\pgfqpoint{2.120214in}{1.256452in}}%
\pgfpathcurveto{\pgfqpoint{2.120214in}{1.265660in}}{\pgfqpoint{2.116555in}{1.274493in}}{\pgfqpoint{2.110044in}{1.281004in}}%
\pgfpathcurveto{\pgfqpoint{2.103533in}{1.287515in}}{\pgfqpoint{2.094700in}{1.291174in}}{\pgfqpoint{2.085492in}{1.291174in}}%
\pgfpathcurveto{\pgfqpoint{2.076283in}{1.291174in}}{\pgfqpoint{2.067451in}{1.287515in}}{\pgfqpoint{2.060939in}{1.281004in}}%
\pgfpathcurveto{\pgfqpoint{2.054428in}{1.274493in}}{\pgfqpoint{2.050770in}{1.265660in}}{\pgfqpoint{2.050770in}{1.256452in}}%
\pgfpathcurveto{\pgfqpoint{2.050770in}{1.247243in}}{\pgfqpoint{2.054428in}{1.238411in}}{\pgfqpoint{2.060939in}{1.231899in}}%
\pgfpathcurveto{\pgfqpoint{2.067451in}{1.225388in}}{\pgfqpoint{2.076283in}{1.221729in}}{\pgfqpoint{2.085492in}{1.221729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354800in}{1.040804in}}{\pgfqpoint{4.860200in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571037in}{1.292122in}}%
\pgfpathcurveto{\pgfqpoint{2.580245in}{1.292122in}}{\pgfqpoint{2.589078in}{1.295781in}}{\pgfqpoint{2.595589in}{1.302292in}}%
\pgfpathcurveto{\pgfqpoint{2.602101in}{1.308804in}}{\pgfqpoint{2.605759in}{1.317636in}}{\pgfqpoint{2.605759in}{1.326845in}}%
\pgfpathcurveto{\pgfqpoint{2.605759in}{1.336053in}}{\pgfqpoint{2.602101in}{1.344886in}}{\pgfqpoint{2.595589in}{1.351397in}}%
\pgfpathcurveto{\pgfqpoint{2.589078in}{1.357908in}}{\pgfqpoint{2.580245in}{1.361567in}}{\pgfqpoint{2.571037in}{1.361567in}}%
\pgfpathcurveto{\pgfqpoint{2.561829in}{1.361567in}}{\pgfqpoint{2.552996in}{1.357908in}}{\pgfqpoint{2.546485in}{1.351397in}}%
\pgfpathcurveto{\pgfqpoint{2.539973in}{1.344886in}}{\pgfqpoint{2.536315in}{1.336053in}}{\pgfqpoint{2.536315in}{1.326845in}}%
\pgfpathcurveto{\pgfqpoint{2.536315in}{1.317636in}}{\pgfqpoint{2.539973in}{1.308804in}}{\pgfqpoint{2.546485in}{1.302292in}}%
\pgfpathcurveto{\pgfqpoint{2.552996in}{1.295781in}}{\pgfqpoint{2.561829in}{1.292122in}}{\pgfqpoint{2.571037in}{1.292122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354800in}{1.040804in}}{\pgfqpoint{4.860200in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056582in}{1.417626in}}%
\pgfpathcurveto{\pgfqpoint{3.065791in}{1.417626in}}{\pgfqpoint{3.074623in}{1.421285in}}{\pgfqpoint{3.081135in}{1.427796in}}%
\pgfpathcurveto{\pgfqpoint{3.087646in}{1.434307in}}{\pgfqpoint{3.091304in}{1.443140in}}{\pgfqpoint{3.091304in}{1.452348in}}%
\pgfpathcurveto{\pgfqpoint{3.091304in}{1.461557in}}{\pgfqpoint{3.087646in}{1.470389in}}{\pgfqpoint{3.081135in}{1.476901in}}%
\pgfpathcurveto{\pgfqpoint{3.074623in}{1.483412in}}{\pgfqpoint{3.065791in}{1.487070in}}{\pgfqpoint{3.056582in}{1.487070in}}%
\pgfpathcurveto{\pgfqpoint{3.047374in}{1.487070in}}{\pgfqpoint{3.038541in}{1.483412in}}{\pgfqpoint{3.032030in}{1.476901in}}%
\pgfpathcurveto{\pgfqpoint{3.025519in}{1.470389in}}{\pgfqpoint{3.021860in}{1.461557in}}{\pgfqpoint{3.021860in}{1.452348in}}%
\pgfpathcurveto{\pgfqpoint{3.021860in}{1.443140in}}{\pgfqpoint{3.025519in}{1.434307in}}{\pgfqpoint{3.032030in}{1.427796in}}%
\pgfpathcurveto{\pgfqpoint{3.038541in}{1.421285in}}{\pgfqpoint{3.047374in}{1.417626in}}{\pgfqpoint{3.056582in}{1.417626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354800in}{1.040804in}}{\pgfqpoint{4.860200in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542127in}{1.627516in}}%
\pgfpathcurveto{\pgfqpoint{3.551336in}{1.627516in}}{\pgfqpoint{3.560168in}{1.631175in}}{\pgfqpoint{3.566680in}{1.637686in}}%
\pgfpathcurveto{\pgfqpoint{3.573191in}{1.644198in}}{\pgfqpoint{3.576850in}{1.653030in}}{\pgfqpoint{3.576850in}{1.662239in}}%
\pgfpathcurveto{\pgfqpoint{3.576850in}{1.671447in}}{\pgfqpoint{3.573191in}{1.680280in}}{\pgfqpoint{3.566680in}{1.686791in}}%
\pgfpathcurveto{\pgfqpoint{3.560168in}{1.693302in}}{\pgfqpoint{3.551336in}{1.696961in}}{\pgfqpoint{3.542127in}{1.696961in}}%
\pgfpathcurveto{\pgfqpoint{3.532919in}{1.696961in}}{\pgfqpoint{3.524086in}{1.693302in}}{\pgfqpoint{3.517575in}{1.686791in}}%
\pgfpathcurveto{\pgfqpoint{3.511064in}{1.680280in}}{\pgfqpoint{3.507405in}{1.671447in}}{\pgfqpoint{3.507405in}{1.662239in}}%
\pgfpathcurveto{\pgfqpoint{3.507405in}{1.653030in}}{\pgfqpoint{3.511064in}{1.644198in}}{\pgfqpoint{3.517575in}{1.637686in}}%
\pgfpathcurveto{\pgfqpoint{3.524086in}{1.631175in}}{\pgfqpoint{3.532919in}{1.627516in}}{\pgfqpoint{3.542127in}{1.627516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354800in}{1.040804in}}{\pgfqpoint{4.860200in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027673in}{1.948514in}}%
\pgfpathcurveto{\pgfqpoint{4.036881in}{1.948514in}}{\pgfqpoint{4.045714in}{1.952172in}}{\pgfqpoint{4.052225in}{1.958684in}}%
\pgfpathcurveto{\pgfqpoint{4.058736in}{1.965195in}}{\pgfqpoint{4.062395in}{1.974027in}}{\pgfqpoint{4.062395in}{1.983236in}}%
\pgfpathcurveto{\pgfqpoint{4.062395in}{1.992444in}}{\pgfqpoint{4.058736in}{2.001277in}}{\pgfqpoint{4.052225in}{2.007788in}}%
\pgfpathcurveto{\pgfqpoint{4.045714in}{2.014299in}}{\pgfqpoint{4.036881in}{2.017958in}}{\pgfqpoint{4.027673in}{2.017958in}}%
\pgfpathcurveto{\pgfqpoint{4.018464in}{2.017958in}}{\pgfqpoint{4.009632in}{2.014299in}}{\pgfqpoint{4.003120in}{2.007788in}}%
\pgfpathcurveto{\pgfqpoint{3.996609in}{2.001277in}}{\pgfqpoint{3.992950in}{1.992444in}}{\pgfqpoint{3.992950in}{1.983236in}}%
\pgfpathcurveto{\pgfqpoint{3.992950in}{1.974027in}}{\pgfqpoint{3.996609in}{1.965195in}}{\pgfqpoint{4.003120in}{1.958684in}}%
\pgfpathcurveto{\pgfqpoint{4.009632in}{1.952172in}}{\pgfqpoint{4.018464in}{1.948514in}}{\pgfqpoint{4.027673in}{1.948514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354800in}{1.040804in}}{\pgfqpoint{4.860200in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513218in}{2.350806in}}%
\pgfpathcurveto{\pgfqpoint{4.522426in}{2.350806in}}{\pgfqpoint{4.531259in}{2.354464in}}{\pgfqpoint{4.537770in}{2.360976in}}%
\pgfpathcurveto{\pgfqpoint{4.544282in}{2.367487in}}{\pgfqpoint{4.547940in}{2.376320in}}{\pgfqpoint{4.547940in}{2.385528in}}%
\pgfpathcurveto{\pgfqpoint{4.547940in}{2.394737in}}{\pgfqpoint{4.544282in}{2.403569in}}{\pgfqpoint{4.537770in}{2.410080in}}%
\pgfpathcurveto{\pgfqpoint{4.531259in}{2.416592in}}{\pgfqpoint{4.522426in}{2.420250in}}{\pgfqpoint{4.513218in}{2.420250in}}%
\pgfpathcurveto{\pgfqpoint{4.504009in}{2.420250in}}{\pgfqpoint{4.495177in}{2.416592in}}{\pgfqpoint{4.488666in}{2.410080in}}%
\pgfpathcurveto{\pgfqpoint{4.482154in}{2.403569in}}{\pgfqpoint{4.478496in}{2.394737in}}{\pgfqpoint{4.478496in}{2.385528in}}%
\pgfpathcurveto{\pgfqpoint{4.478496in}{2.376320in}}{\pgfqpoint{4.482154in}{2.367487in}}{\pgfqpoint{4.488666in}{2.360976in}}%
\pgfpathcurveto{\pgfqpoint{4.495177in}{2.354464in}}{\pgfqpoint{4.504009in}{2.350806in}}{\pgfqpoint{4.513218in}{2.350806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354800in}{1.040804in}}{\pgfqpoint{4.860200in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998763in}{2.858945in}}%
\pgfpathcurveto{\pgfqpoint{5.007972in}{2.858945in}}{\pgfqpoint{5.016804in}{2.862604in}}{\pgfqpoint{5.023315in}{2.869115in}}%
\pgfpathcurveto{\pgfqpoint{5.029827in}{2.875627in}}{\pgfqpoint{5.033485in}{2.884459in}}{\pgfqpoint{5.033485in}{2.893668in}}%
\pgfpathcurveto{\pgfqpoint{5.033485in}{2.902876in}}{\pgfqpoint{5.029827in}{2.911709in}}{\pgfqpoint{5.023315in}{2.918220in}}%
\pgfpathcurveto{\pgfqpoint{5.016804in}{2.924731in}}{\pgfqpoint{5.007972in}{2.928390in}}{\pgfqpoint{4.998763in}{2.928390in}}%
\pgfpathcurveto{\pgfqpoint{4.989555in}{2.928390in}}{\pgfqpoint{4.980722in}{2.924731in}}{\pgfqpoint{4.974211in}{2.918220in}}%
\pgfpathcurveto{\pgfqpoint{4.967699in}{2.911709in}}{\pgfqpoint{4.964041in}{2.902876in}}{\pgfqpoint{4.964041in}{2.893668in}}%
\pgfpathcurveto{\pgfqpoint{4.964041in}{2.884459in}}{\pgfqpoint{4.967699in}{2.875627in}}{\pgfqpoint{4.974211in}{2.869115in}}%
\pgfpathcurveto{\pgfqpoint{4.980722in}{2.862604in}}{\pgfqpoint{4.989555in}{2.858945in}}{\pgfqpoint{4.998763in}{2.858945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354800in}{1.040804in}}{\pgfqpoint{4.860200in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484308in}{3.674296in}}%
\pgfpathcurveto{\pgfqpoint{5.493517in}{3.674296in}}{\pgfqpoint{5.502349in}{3.677955in}}{\pgfqpoint{5.508861in}{3.684466in}}%
\pgfpathcurveto{\pgfqpoint{5.515372in}{3.690978in}}{\pgfqpoint{5.519031in}{3.699810in}}{\pgfqpoint{5.519031in}{3.709019in}}%
\pgfpathcurveto{\pgfqpoint{5.519031in}{3.718227in}}{\pgfqpoint{5.515372in}{3.727060in}}{\pgfqpoint{5.508861in}{3.733571in}}%
\pgfpathcurveto{\pgfqpoint{5.502349in}{3.740082in}}{\pgfqpoint{5.493517in}{3.743741in}}{\pgfqpoint{5.484308in}{3.743741in}}%
\pgfpathcurveto{\pgfqpoint{5.475100in}{3.743741in}}{\pgfqpoint{5.466267in}{3.740082in}}{\pgfqpoint{5.459756in}{3.733571in}}%
\pgfpathcurveto{\pgfqpoint{5.453245in}{3.727060in}}{\pgfqpoint{5.449586in}{3.718227in}}{\pgfqpoint{5.449586in}{3.709019in}}%
\pgfpathcurveto{\pgfqpoint{5.449586in}{3.699810in}}{\pgfqpoint{5.453245in}{3.690978in}}{\pgfqpoint{5.459756in}{3.684466in}}%
\pgfpathcurveto{\pgfqpoint{5.466267in}{3.677955in}}{\pgfqpoint{5.475100in}{3.674296in}}{\pgfqpoint{5.484308in}{3.674296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354800in}{1.040804in}}{\pgfqpoint{4.860200in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969854in}{4.335860in}}%
\pgfpathcurveto{\pgfqpoint{5.979062in}{4.335860in}}{\pgfqpoint{5.987894in}{4.339518in}}{\pgfqpoint{5.994406in}{4.346030in}}%
\pgfpathcurveto{\pgfqpoint{6.000917in}{4.352541in}}{\pgfqpoint{6.004576in}{4.361374in}}{\pgfqpoint{6.004576in}{4.370582in}}%
\pgfpathcurveto{\pgfqpoint{6.004576in}{4.379791in}}{\pgfqpoint{6.000917in}{4.388623in}}{\pgfqpoint{5.994406in}{4.395134in}}%
\pgfpathcurveto{\pgfqpoint{5.987894in}{4.401646in}}{\pgfqpoint{5.979062in}{4.405304in}}{\pgfqpoint{5.969854in}{4.405304in}}%
\pgfpathcurveto{\pgfqpoint{5.960645in}{4.405304in}}{\pgfqpoint{5.951813in}{4.401646in}}{\pgfqpoint{5.945301in}{4.395134in}}%
\pgfpathcurveto{\pgfqpoint{5.938790in}{4.388623in}}{\pgfqpoint{5.935131in}{4.379791in}}{\pgfqpoint{5.935131in}{4.370582in}}%
\pgfpathcurveto{\pgfqpoint{5.935131in}{4.361374in}}{\pgfqpoint{5.938790in}{4.352541in}}{\pgfqpoint{5.945301in}{4.346030in}}%
\pgfpathcurveto{\pgfqpoint{5.951813in}{4.339518in}}{\pgfqpoint{5.960645in}{4.335860in}}{\pgfqpoint{5.969854in}{4.335860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085492in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.085492in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056582in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.056582in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027673in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.027673in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998763in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.998763in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969854in}{1.040804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.969854in,y=0.943582in,,top]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.784900in,y=0.565436in,,top]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont Modes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354800in}{1.221645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.099100in,y=1.095017in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354800in}{1.949117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.623666in,y=1.822490in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354800in}{2.676590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.623666in,y=2.549962in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354800in}{3.404062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.623666in,y=3.277435in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354800in}{4.131535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.623666in,y=4.004907in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.568110in,y=2.827902in,,bottom,rotate=90.000000]{\rmfamily\fontsize{36.000000}{43.200000}\selectfont Variance in a.u.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.354800in}{1.040804in}}{\pgfqpoint{4.860200in}{3.574196in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599947in}{1.226260in}}%
\pgfpathlineto{\pgfqpoint{1.644087in}{1.227471in}}%
\pgfpathlineto{\pgfqpoint{1.688227in}{1.228873in}}%
\pgfpathlineto{\pgfqpoint{1.732368in}{1.230481in}}%
\pgfpathlineto{\pgfqpoint{1.776508in}{1.232308in}}%
\pgfpathlineto{\pgfqpoint{1.820649in}{1.234369in}}%
\pgfpathlineto{\pgfqpoint{1.864789in}{1.236678in}}%
\pgfpathlineto{\pgfqpoint{1.908930in}{1.239247in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{1.242092in}}%
\pgfpathlineto{\pgfqpoint{1.997211in}{1.245226in}}%
\pgfpathlineto{\pgfqpoint{2.041351in}{1.248662in}}%
\pgfpathlineto{\pgfqpoint{2.085492in}{1.252415in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{1.256499in}}%
\pgfpathlineto{\pgfqpoint{2.173773in}{1.260927in}}%
\pgfpathlineto{\pgfqpoint{2.217913in}{1.265714in}}%
\pgfpathlineto{\pgfqpoint{2.262054in}{1.270873in}}%
\pgfpathlineto{\pgfqpoint{2.306194in}{1.276418in}}%
\pgfpathlineto{\pgfqpoint{2.350335in}{1.282363in}}%
\pgfpathlineto{\pgfqpoint{2.394475in}{1.288721in}}%
\pgfpathlineto{\pgfqpoint{2.438616in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{2.482756in}{1.302736in}}%
\pgfpathlineto{\pgfqpoint{2.526896in}{1.310419in}}%
\pgfpathlineto{\pgfqpoint{2.571037in}{1.318572in}}%
\pgfpathlineto{\pgfqpoint{2.615177in}{1.327208in}}%
\pgfpathlineto{\pgfqpoint{2.659318in}{1.336340in}}%
\pgfpathlineto{\pgfqpoint{2.703458in}{1.345984in}}%
\pgfpathlineto{\pgfqpoint{2.747599in}{1.356153in}}%
\pgfpathlineto{\pgfqpoint{2.791739in}{1.366860in}}%
\pgfpathlineto{\pgfqpoint{2.835880in}{1.378120in}}%
\pgfpathlineto{\pgfqpoint{2.880020in}{1.389946in}}%
\pgfpathlineto{\pgfqpoint{2.924161in}{1.402352in}}%
\pgfpathlineto{\pgfqpoint{2.968301in}{1.415353in}}%
\pgfpathlineto{\pgfqpoint{3.012442in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{3.056582in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{3.100723in}{1.458058in}}%
\pgfpathlineto{\pgfqpoint{3.144863in}{1.473574in}}%
\pgfpathlineto{\pgfqpoint{3.189004in}{1.489753in}}%
\pgfpathlineto{\pgfqpoint{3.233144in}{1.506610in}}%
\pgfpathlineto{\pgfqpoint{3.277285in}{1.524158in}}%
\pgfpathlineto{\pgfqpoint{3.321425in}{1.542411in}}%
\pgfpathlineto{\pgfqpoint{3.365566in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{3.409706in}{1.581088in}}%
\pgfpathlineto{\pgfqpoint{3.453846in}{1.601539in}}%
\pgfpathlineto{\pgfqpoint{3.497987in}{1.622751in}}%
\pgfpathlineto{\pgfqpoint{3.542127in}{1.644738in}}%
\pgfpathlineto{\pgfqpoint{3.586268in}{1.667513in}}%
\pgfpathlineto{\pgfqpoint{3.630408in}{1.691090in}}%
\pgfpathlineto{\pgfqpoint{3.674549in}{1.715483in}}%
\pgfpathlineto{\pgfqpoint{3.718689in}{1.740706in}}%
\pgfpathlineto{\pgfqpoint{3.762830in}{1.766773in}}%
\pgfpathlineto{\pgfqpoint{3.806970in}{1.793698in}}%
\pgfpathlineto{\pgfqpoint{3.851111in}{1.821494in}}%
\pgfpathlineto{\pgfqpoint{3.895251in}{1.850176in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{3.983532in}{1.910251in}}%
\pgfpathlineto{\pgfqpoint{4.027673in}{1.941672in}}%
\pgfpathlineto{\pgfqpoint{4.071813in}{1.974034in}}%
\pgfpathlineto{\pgfqpoint{4.115954in}{2.007351in}}%
\pgfpathlineto{\pgfqpoint{4.160094in}{2.041637in}}%
\pgfpathlineto{\pgfqpoint{4.204235in}{2.076905in}}%
\pgfpathlineto{\pgfqpoint{4.248375in}{2.113169in}}%
\pgfpathlineto{\pgfqpoint{4.292515in}{2.150444in}}%
\pgfpathlineto{\pgfqpoint{4.336656in}{2.188743in}}%
\pgfpathlineto{\pgfqpoint{4.380796in}{2.228080in}}%
\pgfpathlineto{\pgfqpoint{4.424937in}{2.268468in}}%
\pgfpathlineto{\pgfqpoint{4.469077in}{2.309923in}}%
\pgfpathlineto{\pgfqpoint{4.513218in}{2.352457in}}%
\pgfpathlineto{\pgfqpoint{4.557358in}{2.396085in}}%
\pgfpathlineto{\pgfqpoint{4.601499in}{2.440820in}}%
\pgfpathlineto{\pgfqpoint{4.645639in}{2.486676in}}%
\pgfpathlineto{\pgfqpoint{4.689780in}{2.533667in}}%
\pgfpathlineto{\pgfqpoint{4.733920in}{2.581807in}}%
\pgfpathlineto{\pgfqpoint{4.778061in}{2.631111in}}%
\pgfpathlineto{\pgfqpoint{4.822201in}{2.681590in}}%
\pgfpathlineto{\pgfqpoint{4.866342in}{2.733261in}}%
\pgfpathlineto{\pgfqpoint{4.910482in}{2.786136in}}%
\pgfpathlineto{\pgfqpoint{4.954623in}{2.840229in}}%
\pgfpathlineto{\pgfqpoint{4.998763in}{2.895554in}}%
\pgfpathlineto{\pgfqpoint{5.042904in}{2.952126in}}%
\pgfpathlineto{\pgfqpoint{5.087044in}{3.009957in}}%
\pgfpathlineto{\pgfqpoint{5.131184in}{3.069063in}}%
\pgfpathlineto{\pgfqpoint{5.175325in}{3.129456in}}%
\pgfpathlineto{\pgfqpoint{5.219465in}{3.191150in}}%
\pgfpathlineto{\pgfqpoint{5.263606in}{3.254160in}}%
\pgfpathlineto{\pgfqpoint{5.307746in}{3.318499in}}%
\pgfpathlineto{\pgfqpoint{5.351887in}{3.384182in}}%
\pgfpathlineto{\pgfqpoint{5.396027in}{3.451221in}}%
\pgfpathlineto{\pgfqpoint{5.440168in}{3.519632in}}%
\pgfpathlineto{\pgfqpoint{5.484308in}{3.589427in}}%
\pgfpathlineto{\pgfqpoint{5.528449in}{3.660621in}}%
\pgfpathlineto{\pgfqpoint{5.572589in}{3.733227in}}%
\pgfpathlineto{\pgfqpoint{5.616730in}{3.807260in}}%
\pgfpathlineto{\pgfqpoint{5.660870in}{3.882733in}}%
\pgfpathlineto{\pgfqpoint{5.705011in}{3.959660in}}%
\pgfpathlineto{\pgfqpoint{5.749151in}{4.038055in}}%
\pgfpathlineto{\pgfqpoint{5.793292in}{4.117932in}}%
\pgfpathlineto{\pgfqpoint{5.837432in}{4.199305in}}%
\pgfpathlineto{\pgfqpoint{5.881573in}{4.282187in}}%
\pgfpathlineto{\pgfqpoint{5.925713in}{4.366593in}}%
\pgfpathlineto{\pgfqpoint{5.969854in}{4.452537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354800in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354800in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{1.040804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354800in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588133in}{3.365098in}}%
\pgfpathlineto{\pgfqpoint{4.481786in}{3.365098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.548452in}{3.365098in}}{\pgfqpoint{4.548452in}{3.431765in}}%
\pgfpathlineto{\pgfqpoint{4.548452in}{4.381667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.548452in}{4.448333in}}{\pgfqpoint{4.481786in}{4.448333in}}%
\pgfpathlineto{\pgfqpoint{1.588133in}{4.448333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.521467in}{4.448333in}}{\pgfqpoint{1.521467in}{4.381667in}}%
\pgfpathlineto{\pgfqpoint{1.521467in}{3.431765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.521467in}{3.365098in}}{\pgfqpoint{1.588133in}{3.365098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654800in}{4.178411in}}%
\pgfpathlineto{\pgfqpoint{2.321467in}{4.178411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.588133in,y=4.061745in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988133in}{3.620545in}}%
\pgfpathcurveto{\pgfqpoint{1.997342in}{3.620545in}}{\pgfqpoint{2.006174in}{3.624203in}}{\pgfqpoint{2.012686in}{3.630715in}}%
\pgfpathcurveto{\pgfqpoint{2.019197in}{3.637226in}}{\pgfqpoint{2.022856in}{3.646059in}}{\pgfqpoint{2.022856in}{3.655267in}}%
\pgfpathcurveto{\pgfqpoint{2.022856in}{3.664475in}}{\pgfqpoint{2.019197in}{3.673308in}}{\pgfqpoint{2.012686in}{3.679819in}}%
\pgfpathcurveto{\pgfqpoint{2.006174in}{3.686331in}}{\pgfqpoint{1.997342in}{3.689989in}}{\pgfqpoint{1.988133in}{3.689989in}}%
\pgfpathcurveto{\pgfqpoint{1.978925in}{3.689989in}}{\pgfqpoint{1.970092in}{3.686331in}}{\pgfqpoint{1.963581in}{3.679819in}}%
\pgfpathcurveto{\pgfqpoint{1.957070in}{3.673308in}}{\pgfqpoint{1.953411in}{3.664475in}}{\pgfqpoint{1.953411in}{3.655267in}}%
\pgfpathcurveto{\pgfqpoint{1.953411in}{3.646059in}}{\pgfqpoint{1.957070in}{3.637226in}}{\pgfqpoint{1.963581in}{3.630715in}}%
\pgfpathcurveto{\pgfqpoint{1.970092in}{3.624203in}}{\pgfqpoint{1.978925in}{3.620545in}}{\pgfqpoint{1.988133in}{3.620545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.588133in,y=3.567767in,left,base]{\rmfamily\fontsize{24.000000}{28.800000}\selectfont Simulation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

